Random matrix product state models of gravitationally prepared states

Gravitationally prepared states are quantum field theoretic states prepared by gravitational path integrals with spatial boundaries that have fixed boundary conditions for gravity but not for matter fields. They can be interpreted as quantum field theoretic states of closed universes encoding quantum gravitational effects of the past. We propose a method of modeling gravitationally prepared states in two dimensions with random matrix product states (RMPS). Such RMPS models allow us to compute quantities which include contributions of higher topologies and replica geometries to all orders. The bra-ket wormhole phase transition is a crucial physical property of gravitationally prepared states. We show that a RMPS model shows behavior qualitatively similar to the bra-ket wormhole phase transition if it satisfies the spectral gapping property, which we define. We define a class of models called $\mathrm{O}(k)$ models satisfying this property. A novel advantage of RMPS models is that they allow us to compute effects corresponding to off-shell wormholes, i.e., wormhole topologies without semiclassical solutions. In particular, numerical results in RMPS models suggest that off-shell wormholes lead to nonzero long-distance correlators in gravitationally prepared states. We also define RMPS models in continuous space, and discuss implications for studying de Sitter gravitationally prepared states.

==> figures/tikz/cnpoint.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (284.08,182.39) -- (299.82,164.13) -- (307.2,170.23) -- (291.46,188.49) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (35.42,157.9) .. controls (35.42,120.22) and (95.62,89.68) .. (169.89,89.68) .. controls (244.15,89.68) and (304.35,120.22) .. (304.35,157.9) .. controls (304.35,195.57) and (244.15,226.12) .. (169.89,226.12) .. controls (95.62,226.12) and (35.42,195.57) .. (35.42,157.9) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (27.45,150.31) .. controls (27.45,116.83) and (91.22,89.68) .. (169.89,89.68) .. controls (248.56,89.68) and (312.33,116.83) .. (312.33,150.31) .. controls (312.33,183.8) and (248.56,210.95) .. (169.89,210.95) .. controls (91.22,210.95) and (27.45,183.8) .. (27.45,150.31) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (27,136.37) .. controls (27,97.6) and (90.77,66.17) .. (169.44,66.17) .. controls (248.11,66.17) and (311.88,97.6) .. (311.88,136.37) .. controls (311.88,175.13) and (248.11,206.56) .. (169.44,206.56) .. controls (90.77,206.56) and (27,175.13) .. (27,136.37) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (66.99,144.47) .. controls (66.99,117.7) and (113.26,96) .. (170.34,96) .. controls (227.41,96) and (273.68,117.7) .. (273.68,144.47) .. controls (273.68,171.23) and (227.41,192.93) .. (170.34,192.93) .. controls (113.26,192.93) and (66.99,171.23) .. (66.99,144.47) -- cycle ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (27.45,143) .. controls (27.45,132.74) and (36.3,124.42) .. (47.21,124.42) .. controls (58.12,124.42) and (66.97,132.74) .. (66.97,143) .. controls (66.97,153.26) and (58.12,161.57) .. (47.21,161.57) .. controls (36.3,161.57) and (27.45,153.26) .. (27.45,143) -- cycle ;
\draw  [draw opacity=0] (27.45,143.9) .. controls (27.45,143.9) and (27.45,143.9) .. (27.45,143.9) .. controls (27.45,189.91) and (91.42,227.2) .. (170.34,227.2) .. controls (247.15,227.2) and (309.8,191.87) .. (313.09,147.57) -- (170.34,143.9) -- cycle ; \draw   (27.45,143.9) .. controls (27.45,143.9) and (27.45,143.9) .. (27.45,143.9) .. controls (27.45,189.91) and (91.42,227.2) .. (170.34,227.2) .. controls (247.15,227.2) and (309.8,191.87) .. (313.09,147.57) ;
\draw  [draw opacity=0] (27,141.17) .. controls (27,99.75) and (90.97,66.17) .. (169.89,66.17) .. controls (248.8,66.17) and (312.78,99.75) .. (312.78,141.17) .. controls (312.78,142.3) and (312.73,143.43) .. (312.63,144.56) -- (169.89,141.17) -- cycle ; \draw   (27,141.17) .. controls (27,99.75) and (90.97,66.17) .. (169.89,66.17) .. controls (248.8,66.17) and (312.78,99.75) .. (312.78,141.17) .. controls (312.78,142.3) and (312.73,143.43) .. (312.63,144.56) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (25.96,143.75) .. controls (28.28,121.52) and (45.28,104.61) .. (70.26,93.12) .. controls (96.84,80.9) and (132.41,74.82) .. (168.15,74.82) .. controls (168.79,74.82) and (169.43,74.82) .. (170.07,74.83) .. controls (229.19,75.19) and (288.07,92.26) .. (307.57,124.99) .. controls (311.09,130.9) and (313.35,137.31) .. (314.14,144.23)(28.94,144.06) .. controls (31.16,122.77) and (47.71,106.79) .. (71.51,95.85) .. controls (97.76,83.78) and (132.88,77.82) .. (168.15,77.82) .. controls (168.78,77.82) and (169.42,77.82) .. (170.05,77.83) .. controls (227.83,78.18) and (285.85,94.41) .. (305,126.53) .. controls (308.3,132.07) and (310.42,138.08) .. (311.16,144.57) ;
\draw    (28.88,143.44) .. controls (40.52,179.41) and (77.71,201.87) .. (121.35,211.42) .. controls (136.8,214.8) and (153.07,216.56) .. (169.34,216.72) .. controls (170.13,216.73) and (170.93,216.73) .. (171.73,216.73) .. controls (227.04,216.73) and (282.04,198.26) .. (303.84,161.5) .. controls (307.06,156.07) and (309.55,150.24) .. (311.2,144.01)(26.02,144.36) .. controls (37.95,181.22) and (75.85,204.53) .. (120.71,214.35) .. controls (136.35,217.78) and (152.83,219.56) .. (169.31,219.72) .. controls (170.11,219.73) and (170.92,219.73) .. (171.73,219.73) .. controls (228.28,219.73) and (284.19,200.51) .. (306.42,163.03) .. controls (309.78,157.36) and (312.37,151.28) .. (314.1,144.78) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (273.68,144.47) .. controls (273.68,133.9) and (282.53,125.33) .. (293.45,125.33) .. controls (304.36,125.33) and (313.21,133.9) .. (313.21,144.47) .. controls (313.21,155.04) and (304.36,163.61) .. (293.45,163.61) .. controls (282.53,163.61) and (273.68,155.04) .. (273.68,144.47) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (83.53,109.38) .. controls (78.53,104.49) and (99.95,99.6) .. (96.38,105.88) .. controls (92.81,112.17) and (84.24,170.18) .. (85.67,177.86) .. controls (87.1,185.55) and (72.11,178.56) .. (75.68,172.97) .. controls (79.25,167.38) and (88.53,114.27) .. (83.53,109.38) -- cycle ;
\draw    (83.53,109.38) .. controls (88.53,118.46) and (80.68,163.19) .. (75.68,172.97) ;
\draw    (96.38,105.88) .. controls (91.38,116.65) and (84.96,164.59) .. (85.67,177.86) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (238.42,100.99) .. controls (236.13,95.25) and (254.39,100.74) .. (249.13,104.49) .. controls (243.87,108.23) and (225.71,136.34) .. (224.03,143.02) .. controls (222.36,149.7) and (209.51,141.08) .. (214.51,137.89) .. controls (219.51,134.7) and (240.71,106.73) .. (238.42,100.99) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (212.2,141.15) .. controls (209.91,135.41) and (227.98,140.43) .. (222.72,144.18) .. controls (217.46,147.93) and (190.25,190.17) .. (188.57,196.85) .. controls (186.89,203.53) and (172.75,199.5) .. (177.75,196.31) .. controls (182.75,193.13) and (214.48,146.89) .. (212.2,141.15) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (251.27,177.86) .. controls (257.6,178.27) and (242.06,188.97) .. (240.56,182.76) .. controls (239.07,176.54) and (220.06,149.76) .. (214.38,145.46) .. controls (208.7,141.16) and (222.97,137.27) .. (224.03,143.02) .. controls (225.1,148.77) and (244.94,177.46) .. (251.27,177.86) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (220.78,135.82) .. controls (227.11,136.22) and (215.87,151.68) .. (214.38,145.46) .. controls (212.89,139.24) and (182.91,95.78) .. (177.23,91.48) .. controls (171.56,87.18) and (185.82,83.29) .. (186.89,89.04) .. controls (187.95,94.79) and (214.44,135.41) .. (220.78,135.82) -- cycle ;
\draw    (249.13,104.49) .. controls (237.35,119.16) and (224.14,137.61) .. (224.03,143.02) .. controls (223.92,148.43) and (236.99,167.38) .. (252.7,181.36) ;
\draw    (177.23,91.48) .. controls (187.03,102.67) and (212.72,135.24) .. (212.01,142.92) .. controls (211.3,150.61) and (186.46,184.99) .. (177.89,198.27) ;
\draw    (187.74,90.79) .. controls (193.45,102.67) and (214.15,134.12) .. (217.72,134.12) .. controls (221.29,134.12) and (235.57,112.03) .. (239.85,100.57) ;
\draw    (188.57,196.85) .. controls (196.31,181.36) and (214.87,149.91) .. (218.43,149.91) .. controls (222,149.91) and (239.99,178.7) .. (242.13,184.29) ;

\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (420.12,114.91) .. controls (418.14,110.16) and (436.06,111.95) .. (431.51,115.05) .. controls (426.95,118.15) and (409.11,144.15) .. (407.66,149.67) .. controls (406.21,155.2) and (395.08,148.07) .. (399.41,145.43) .. controls (403.74,142.8) and (422.1,119.66) .. (420.12,114.91) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (397.41,148.13) .. controls (395.43,143.38) and (411.07,147.53) .. (406.52,150.63) .. controls (401.96,153.73) and (383.13,178.72) .. (381.67,184.25) .. controls (380.22,189.78) and (368.44,185.39) .. (372.77,182.75) .. controls (377.1,180.12) and (399.39,152.88) .. (397.41,148.13) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (434.74,181.71) .. controls (439.6,183.95) and (423.27,187.68) .. (421.97,182.54) .. controls (420.68,177.4) and (404.22,155.25) .. (399.3,151.69) .. controls (394.38,148.13) and (406.74,144.92) .. (407.66,149.67) .. controls (408.58,154.43) and (429.89,179.46) .. (434.74,181.71) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (404.84,143.72) .. controls (410.32,144.05) and (400.59,156.83) .. (399.3,151.69) .. controls (398,146.55) and (376.07,118.91) .. (371.16,115.35) .. controls (366.24,111.8) and (379.13,109.1) .. (380.05,113.85) .. controls (380.98,118.61) and (399.35,143.38) .. (404.84,143.72) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (413.29,104.35) -- (437.57,103.96) -- (437.77,114.92) -- (413.5,115.31) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.52,103.6) -- (385.79,103.21) -- (385.99,114.17) -- (361.72,114.56) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (364.55,181.77) -- (388.82,181.38) -- (389.03,192.34) -- (364.75,192.73) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (414.91,181.49) -- (439.18,181.1) -- (439.39,192.06) -- (415.12,192.45) -- cycle ;
\draw    (368.4,112.81) .. controls (376.89,122.06) and (398.15,143.89) .. (397.53,150.25) .. controls (396.91,156.61) and (382.16,173.47) .. (370.83,184.7) ;
\draw    (380.05,113.85) .. controls (385,123.68) and (399.1,142.31) .. (402.19,142.31) .. controls (405.28,142.31) and (417.65,124.04) .. (421.36,114.56) ;
\draw    (382.16,183.2) .. controls (388.86,170.39) and (399.72,155.37) .. (402.81,155.37) .. controls (405.9,155.37) and (420.75,177.83) .. (422.61,182.46) ;
\draw    (433.13,112.81) .. controls (422.93,124.94) and (407.76,145.2) .. (407.66,149.67) .. controls (407.56,154.15) and (422.61,173.47) .. (436.36,183.2) ;

\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (513.4,113.41) .. controls (511.42,108.67) and (529.34,110.46) .. (524.79,113.56) .. controls (520.23,116.65) and (502.39,142.65) .. (500.94,148.18) .. controls (499.48,153.7) and (488.36,146.57) .. (492.69,143.93) .. controls (497.02,141.3) and (515.38,118.16) .. (513.4,113.41) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (490.69,146.63) .. controls (488.71,141.88) and (504.35,146.04) .. (499.8,149.14) .. controls (495.24,152.23) and (476.4,177.23) .. (474.95,182.75) .. controls (473.5,188.28) and (461.72,183.89) .. (466.05,181.26) .. controls (470.38,178.62) and (492.67,151.38) .. (490.69,146.63) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (528.02,180.21) .. controls (532.88,182.46) and (516.55,186.18) .. (515.25,181.04) .. controls (513.96,175.9) and (497.49,153.75) .. (492.58,150.19) .. controls (487.66,146.64) and (500.02,143.42) .. (500.94,148.18) .. controls (501.86,152.93) and (523.17,177.96) .. (528.02,180.21) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (498.12,142.22) .. controls (503.6,142.55) and (493.87,155.34) .. (492.58,150.19) .. controls (491.28,145.05) and (469.35,117.41) .. (464.43,113.85) .. controls (459.52,110.3) and (472.41,107.6) .. (473.33,112.36) .. controls (474.25,117.11) and (492.63,141.88) .. (498.12,142.22) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (506.57,102.86) -- (530.84,102.47) -- (531.05,113.42) -- (506.78,113.81) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454.8,102.11) -- (479.07,101.72) -- (479.27,112.67) -- (455,113.06) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (459.65,180.74) -- (483.92,180.35) -- (484.13,191.31) -- (459.85,191.7) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (508.19,179.99) -- (532.46,179.6) -- (532.67,190.56) -- (508.39,190.95) -- cycle ;
\draw    (461.68,111.31) .. controls (470.17,120.56) and (491.43,142.4) .. (490.81,148.75) .. controls (490.19,155.11) and (475.44,171.97) .. (464.11,183.2) ;
\draw    (526.4,111.31) .. controls (516.2,123.45) and (501.03,143.7) .. (500.94,148.18) .. controls (500.84,152.65) and (515.89,171.97) .. (529.64,181.71) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (502.94,142.31) .. controls (496.47,140.82) and (498.9,133.93) .. (506.18,135.42) .. controls (513.46,136.92) and (514.27,156.39) .. (507.8,160.14) .. controls (501.32,163.88) and (496.47,155.04) .. (502.13,154.3) .. controls (507.8,153.55) and (509.41,143.81) .. (502.94,142.31) -- cycle ;
\draw    (473.33,112.36) .. controls (478.28,122.18) and (492.38,140.81) .. (495.47,140.81) .. controls (498.56,140.81) and (510.92,122.55) .. (514.63,113.07) ;
\draw    (475.44,181.71) .. controls (482.14,168.89) and (493,153.88) .. (496.09,153.88) .. controls (499.18,153.88) and (514.03,176.33) .. (515.89,180.96) ;
\draw    (506.18,134.37) .. controls (514.27,140.82) and (511.84,157.29) .. (506.99,161.34) ;
\draw    (502.13,140.37) .. controls (508.61,144.86) and (508.61,150.85) .. (502.13,155.34) ;

\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (608.4,111.41) .. controls (606.42,106.67) and (624.34,108.46) .. (619.79,111.56) .. controls (615.23,114.65) and (597.39,140.65) .. (595.94,146.18) .. controls (594.48,151.7) and (583.36,144.57) .. (587.69,141.93) .. controls (592.02,139.3) and (610.38,116.16) .. (608.4,111.41) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (585.69,144.63) .. controls (583.71,139.88) and (599.35,144.04) .. (594.8,147.14) .. controls (590.24,150.23) and (571.4,175.23) .. (569.95,180.75) .. controls (568.5,186.28) and (556.72,181.89) .. (561.05,179.26) .. controls (565.38,176.62) and (587.67,149.38) .. (585.69,144.63) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (623.02,178.21) .. controls (627.88,180.46) and (611.55,184.18) .. (610.25,179.04) .. controls (608.96,173.9) and (592.49,151.75) .. (587.58,148.19) .. controls (582.66,144.64) and (595.02,141.42) .. (595.94,146.18) .. controls (596.86,150.93) and (618.17,175.96) .. (623.02,178.21) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (593.12,140.22) .. controls (598.6,140.55) and (588.87,153.34) .. (587.58,148.19) .. controls (586.28,143.05) and (564.35,115.41) .. (559.43,111.85) .. controls (554.52,108.3) and (567.41,105.6) .. (568.33,110.36) .. controls (569.25,115.11) and (587.63,139.88) .. (593.12,140.22) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (601.57,100.86) -- (625.84,100.47) -- (626.05,111.42) -- (601.78,111.81) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (549.8,100.11) -- (574.07,99.72) -- (574.27,110.67) -- (550,111.06) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (554.65,178.74) -- (578.92,178.35) -- (579.13,189.31) -- (554.85,189.7) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (603.19,177.99) -- (627.46,177.6) -- (627.67,188.56) -- (603.39,188.95) -- cycle ;
\draw    (556.68,109.31) .. controls (565.17,118.56) and (586.43,140.4) .. (585.81,146.75) .. controls (585.19,153.11) and (570.44,169.97) .. (559.11,181.2) ;
\draw    (621.4,109.31) .. controls (611.2,121.45) and (596.03,141.7) .. (595.94,146.18) .. controls (595.84,150.65) and (610.89,169.97) .. (624.64,179.71) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (597.94,140.31) .. controls (591.47,138.82) and (593.9,131.93) .. (601.18,133.42) .. controls (608.46,134.92) and (609.27,154.39) .. (602.8,158.14) .. controls (596.32,161.88) and (591.47,153.04) .. (597.13,152.3) .. controls (602.8,151.55) and (604.41,141.81) .. (597.94,140.31) -- cycle ;
\draw    (568.33,110.36) .. controls (573.28,120.18) and (587.38,138.81) .. (590.47,138.81) .. controls (593.56,138.81) and (605.92,120.55) .. (609.63,111.07) ;
\draw    (570.44,179.71) .. controls (577.14,166.89) and (588,151.88) .. (591.09,151.88) .. controls (594.18,151.88) and (609.03,174.33) .. (610.89,178.96) ;
\draw    (601.18,132.37) .. controls (609.27,138.82) and (606.84,155.29) .. (601.99,159.34) ;
\draw    (597.13,138.37) .. controls (603.61,142.86) and (603.61,148.85) .. (597.13,153.34) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (581.85,140.31) .. controls (588.32,138.82) and (585.89,131.93) .. (578.61,133.42) .. controls (571.33,134.92) and (570.52,154.39) .. (576.99,158.14) .. controls (583.46,161.88) and (588.32,153.04) .. (582.65,152.3) .. controls (576.99,151.55) and (575.37,141.81) .. (581.85,140.31) -- cycle ;
\draw    (580.2,132.6) .. controls (569,137.2) and (571,157.2) .. (580,159.2) ;
\draw    (584.2,138.6) .. controls (577.2,141.6) and (576.2,149.6) .. (584.2,153.6) ;

\draw (365.59,68.39) node [anchor=north west][inner sep=0.75pt]    {$C_{ }{}_{4\text{\mbox{-}point}} =\ $};
\draw (443.06,137.27) node [anchor=north west][inner sep=0.75pt]    {$+\ $};
\draw (563.72,205.79) node [anchor=north west][inner sep=0.75pt]    {$+\ ...\ $};
\draw (539.06,135.27) node [anchor=north west][inner sep=0.75pt]    {$+\ $};

\end{tikzpicture}


==> figures/tikz/conpoint.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (294.08,194.39) -- (309.82,176.13) -- (317.2,182.23) -- (301.46,200.49) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (45.42,169.9) .. controls (45.42,132.22) and (105.62,101.68) .. (179.89,101.68) .. controls (254.15,101.68) and (314.35,132.22) .. (314.35,169.9) .. controls (314.35,207.57) and (254.15,238.12) .. (179.89,238.12) .. controls (105.62,238.12) and (45.42,207.57) .. (45.42,169.9) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (37.45,162.31) .. controls (37.45,128.83) and (101.22,101.68) .. (179.89,101.68) .. controls (258.56,101.68) and (322.33,128.83) .. (322.33,162.31) .. controls (322.33,195.8) and (258.56,222.95) .. (179.89,222.95) .. controls (101.22,222.95) and (37.45,195.8) .. (37.45,162.31) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (37,148.37) .. controls (37,109.6) and (100.77,78.17) .. (179.44,78.17) .. controls (258.11,78.17) and (321.88,109.6) .. (321.88,148.37) .. controls (321.88,187.13) and (258.11,218.56) .. (179.44,218.56) .. controls (100.77,218.56) and (37,187.13) .. (37,148.37) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (76.99,156.47) .. controls (76.99,129.7) and (123.26,108) .. (180.34,108) .. controls (237.41,108) and (283.68,129.7) .. (283.68,156.47) .. controls (283.68,183.23) and (237.41,204.93) .. (180.34,204.93) .. controls (123.26,204.93) and (76.99,183.23) .. (76.99,156.47) -- cycle ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (37.45,155) .. controls (37.45,144.74) and (46.3,136.42) .. (57.21,136.42) .. controls (68.12,136.42) and (76.97,144.74) .. (76.97,155) .. controls (76.97,165.26) and (68.12,173.57) .. (57.21,173.57) .. controls (46.3,173.57) and (37.45,165.26) .. (37.45,155) -- cycle ;
\draw  [draw opacity=0] (37.45,155.9) .. controls (37.45,155.9) and (37.45,155.9) .. (37.45,155.9) .. controls (37.45,201.91) and (101.42,239.2) .. (180.34,239.2) .. controls (257.15,239.2) and (319.8,203.87) .. (323.09,159.57) -- (180.34,155.9) -- cycle ; \draw   (37.45,155.9) .. controls (37.45,155.9) and (37.45,155.9) .. (37.45,155.9) .. controls (37.45,201.91) and (101.42,239.2) .. (180.34,239.2) .. controls (257.15,239.2) and (319.8,203.87) .. (323.09,159.57) ;
\draw  [draw opacity=0] (37,153.17) .. controls (37,111.75) and (100.97,78.17) .. (179.89,78.17) .. controls (258.8,78.17) and (322.78,111.75) .. (322.78,153.17) .. controls (322.78,154.3) and (322.73,155.43) .. (322.63,156.56) -- (179.89,153.17) -- cycle ; \draw   (37,153.17) .. controls (37,111.75) and (100.97,78.17) .. (179.89,78.17) .. controls (258.8,78.17) and (322.78,111.75) .. (322.78,153.17) .. controls (322.78,154.3) and (322.73,155.43) .. (322.63,156.56) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (35.96,155.75) .. controls (38.28,133.52) and (55.28,116.61) .. (80.26,105.12) .. controls (106.84,92.9) and (142.41,86.82) .. (178.15,86.82) .. controls (178.79,86.82) and (179.43,86.82) .. (180.07,86.83) .. controls (239.19,87.19) and (298.07,104.26) .. (317.57,136.99) .. controls (321.09,142.9) and (323.35,149.31) .. (324.14,156.23)(38.94,156.06) .. controls (41.16,134.77) and (57.71,118.79) .. (81.51,107.85) .. controls (107.76,95.78) and (142.88,89.82) .. (178.15,89.82) .. controls (178.78,89.82) and (179.42,89.82) .. (180.05,89.83) .. controls (237.83,90.18) and (295.85,106.41) .. (315,138.53) .. controls (318.3,144.07) and (320.42,150.08) .. (321.16,156.57) ;
\draw    (38.88,155.44) .. controls (50.52,191.41) and (87.71,213.87) .. (131.35,223.42) .. controls (146.8,226.8) and (163.07,228.56) .. (179.34,228.72) .. controls (180.13,228.73) and (180.93,228.73) .. (181.73,228.73) .. controls (237.04,228.73) and (292.04,210.26) .. (313.84,173.5) .. controls (317.06,168.07) and (319.55,162.24) .. (321.2,156.01)(36.02,156.36) .. controls (47.95,193.22) and (85.85,216.53) .. (130.71,226.35) .. controls (146.35,229.78) and (162.83,231.56) .. (179.31,231.72) .. controls (180.11,231.73) and (180.92,231.73) .. (181.73,231.73) .. controls (238.28,231.73) and (294.19,212.51) .. (316.42,175.03) .. controls (319.78,169.36) and (322.37,163.28) .. (324.1,156.78) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (283.68,156.47) .. controls (283.68,145.9) and (292.53,137.33) .. (303.45,137.33) .. controls (314.36,137.33) and (323.21,145.9) .. (323.21,156.47) .. controls (323.21,167.04) and (314.36,175.61) .. (303.45,175.61) .. controls (292.53,175.61) and (283.68,167.04) .. (283.68,156.47) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (93.53,121.38) .. controls (88.53,116.49) and (109.95,111.6) .. (106.38,117.88) .. controls (102.81,124.17) and (94.24,182.18) .. (95.67,189.86) .. controls (97.1,197.55) and (82.11,190.56) .. (85.68,184.97) .. controls (89.25,179.38) and (98.53,126.27) .. (93.53,121.38) -- cycle ;
\draw    (93.53,121.38) .. controls (98.53,130.46) and (90.68,175.19) .. (85.68,184.97) ;
\draw    (106.38,117.88) .. controls (101.38,128.65) and (94.96,176.59) .. (95.67,189.86) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (248.42,112.99) .. controls (246.13,107.25) and (264.39,112.74) .. (259.13,116.49) .. controls (253.87,120.23) and (235.71,148.34) .. (234.03,155.02) .. controls (232.36,161.7) and (219.51,153.08) .. (224.51,149.89) .. controls (229.51,146.7) and (250.71,118.73) .. (248.42,112.99) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (222.2,153.15) .. controls (219.91,147.41) and (237.98,152.43) .. (232.72,156.18) .. controls (227.46,159.93) and (200.25,202.17) .. (198.57,208.85) .. controls (196.89,215.53) and (182.75,211.5) .. (187.75,208.31) .. controls (192.75,205.13) and (224.48,158.89) .. (222.2,153.15) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (261.27,189.86) .. controls (267.6,190.27) and (252.06,200.97) .. (250.56,194.76) .. controls (249.07,188.54) and (230.06,161.76) .. (224.38,157.46) .. controls (218.7,153.16) and (232.97,149.27) .. (234.03,155.02) .. controls (235.1,160.77) and (254.94,189.46) .. (261.27,189.86) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (230.78,147.82) .. controls (237.11,148.22) and (225.87,163.68) .. (224.38,157.46) .. controls (222.89,151.24) and (192.91,107.78) .. (187.23,103.48) .. controls (181.56,99.18) and (195.82,95.29) .. (196.89,101.04) .. controls (197.95,106.79) and (224.44,147.41) .. (230.78,147.82) -- cycle ;
\draw    (259.13,116.49) .. controls (247.35,131.16) and (234.14,149.61) .. (234.03,155.02) .. controls (233.92,160.43) and (246.99,179.38) .. (262.7,193.36) ;
\draw    (187.23,103.48) .. controls (197.03,114.67) and (222.72,147.24) .. (222.01,154.92) .. controls (221.3,162.61) and (196.46,196.99) .. (187.89,210.27) ;
\draw    (197.74,102.79) .. controls (203.45,114.67) and (224.15,146.12) .. (227.72,146.12) .. controls (231.29,146.12) and (245.57,124.03) .. (249.85,112.57) ;
\draw    (198.57,208.85) .. controls (206.31,193.36) and (224.87,161.91) .. (228.43,161.91) .. controls (232,161.91) and (249.99,190.7) .. (252.13,196.29) ;

\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (430.12,126.91) .. controls (428.14,122.16) and (446.06,123.95) .. (441.51,127.05) .. controls (436.95,130.15) and (419.11,156.15) .. (417.66,161.67) .. controls (416.21,167.2) and (405.08,160.07) .. (409.41,157.43) .. controls (413.74,154.8) and (432.1,131.66) .. (430.12,126.91) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (407.41,160.13) .. controls (405.43,155.38) and (421.07,159.53) .. (416.52,162.63) .. controls (411.96,165.73) and (393.13,190.72) .. (391.67,196.25) .. controls (390.22,201.78) and (378.44,197.39) .. (382.77,194.75) .. controls (387.1,192.12) and (409.39,164.88) .. (407.41,160.13) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (444.74,193.71) .. controls (449.6,195.95) and (433.27,199.68) .. (431.97,194.54) .. controls (430.68,189.4) and (414.22,167.25) .. (409.3,163.69) .. controls (404.38,160.13) and (416.74,156.92) .. (417.66,161.67) .. controls (418.58,166.43) and (439.89,191.46) .. (444.74,193.71) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (414.84,155.72) .. controls (420.32,156.05) and (410.59,168.83) .. (409.3,163.69) .. controls (408,158.55) and (386.07,130.91) .. (381.16,127.35) .. controls (376.24,123.8) and (389.13,121.1) .. (390.05,125.85) .. controls (390.98,130.61) and (409.35,155.38) .. (414.84,155.72) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (423.29,116.35) -- (447.57,115.96) -- (447.77,126.92) -- (423.5,127.31) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (371.52,115.6) -- (395.79,115.21) -- (395.99,126.17) -- (371.72,126.56) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (374.55,193.77) -- (398.82,193.38) -- (399.03,204.34) -- (374.75,204.73) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (424.91,193.49) -- (449.18,193.1) -- (449.39,204.06) -- (425.12,204.45) -- cycle ;
\draw    (378.4,124.81) .. controls (386.89,134.06) and (408.15,155.89) .. (407.53,162.25) .. controls (406.91,168.61) and (392.16,185.47) .. (380.83,196.7) ;
\draw    (390.05,125.85) .. controls (395,135.68) and (409.1,154.31) .. (412.19,154.31) .. controls (415.28,154.31) and (427.65,136.04) .. (431.36,126.56) ;
\draw    (392.16,195.2) .. controls (398.86,182.39) and (409.72,167.37) .. (412.81,167.37) .. controls (415.9,167.37) and (430.75,189.83) .. (432.61,194.46) ;
\draw    (443.13,124.81) .. controls (432.93,136.94) and (417.76,157.2) .. (417.66,161.67) .. controls (417.56,166.15) and (432.61,185.47) .. (446.36,195.2) ;

\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (523.4,125.41) .. controls (521.42,120.67) and (539.34,122.46) .. (534.79,125.56) .. controls (530.23,128.65) and (512.39,154.65) .. (510.94,160.18) .. controls (509.48,165.7) and (498.36,158.57) .. (502.69,155.93) .. controls (507.02,153.3) and (525.38,130.16) .. (523.4,125.41) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (500.69,158.63) .. controls (498.71,153.88) and (514.35,158.04) .. (509.8,161.14) .. controls (505.24,164.23) and (486.4,189.23) .. (484.95,194.75) .. controls (483.5,200.28) and (471.72,195.89) .. (476.05,193.26) .. controls (480.38,190.62) and (502.67,163.38) .. (500.69,158.63) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (538.02,192.21) .. controls (542.88,194.46) and (526.55,198.18) .. (525.25,193.04) .. controls (523.96,187.9) and (507.49,165.75) .. (502.58,162.19) .. controls (497.66,158.64) and (510.02,155.42) .. (510.94,160.18) .. controls (511.86,164.93) and (533.17,189.96) .. (538.02,192.21) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (508.12,154.22) .. controls (513.6,154.55) and (503.87,167.34) .. (502.58,162.19) .. controls (501.28,157.05) and (479.35,129.41) .. (474.43,125.85) .. controls (469.52,122.3) and (482.41,119.6) .. (483.33,124.36) .. controls (484.25,129.11) and (502.63,153.88) .. (508.12,154.22) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (516.57,114.86) -- (540.84,114.47) -- (541.05,125.42) -- (516.78,125.81) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (464.8,114.11) -- (489.07,113.72) -- (489.27,124.67) -- (465,125.06) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (469.65,192.74) -- (493.92,192.35) -- (494.13,203.31) -- (469.85,203.7) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (518.19,191.99) -- (542.46,191.6) -- (542.67,202.56) -- (518.39,202.95) -- cycle ;
\draw    (471.68,123.31) .. controls (480.17,132.56) and (501.43,154.4) .. (500.81,160.75) .. controls (500.19,167.11) and (485.44,183.97) .. (474.11,195.2) ;
\draw    (536.4,123.31) .. controls (526.2,135.45) and (511.03,155.7) .. (510.94,160.18) .. controls (510.84,164.65) and (525.89,183.97) .. (539.64,193.71) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (512.94,154.31) .. controls (506.47,152.82) and (508.9,145.93) .. (516.18,147.42) .. controls (523.46,148.92) and (524.27,168.39) .. (517.8,172.14) .. controls (511.32,175.88) and (506.47,167.04) .. (512.13,166.3) .. controls (517.8,165.55) and (519.41,155.81) .. (512.94,154.31) -- cycle ;
\draw    (483.33,124.36) .. controls (488.28,134.18) and (502.38,152.81) .. (505.47,152.81) .. controls (508.56,152.81) and (520.92,134.55) .. (524.63,125.07) ;
\draw    (485.44,193.71) .. controls (492.14,180.89) and (503,165.88) .. (506.09,165.88) .. controls (509.18,165.88) and (524.03,188.33) .. (525.89,192.96) ;
\draw    (516.18,146.37) .. controls (524.27,152.82) and (521.84,169.29) .. (516.99,173.34) ;
\draw    (512.13,152.37) .. controls (518.61,156.86) and (518.61,162.85) .. (512.13,167.34) ;

\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (618.4,123.41) .. controls (616.42,118.67) and (634.34,120.46) .. (629.79,123.56) .. controls (625.23,126.65) and (607.39,152.65) .. (605.94,158.18) .. controls (604.48,163.7) and (593.36,156.57) .. (597.69,153.93) .. controls (602.02,151.3) and (620.38,128.16) .. (618.4,123.41) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (595.69,156.63) .. controls (593.71,151.88) and (609.35,156.04) .. (604.8,159.14) .. controls (600.24,162.23) and (581.4,187.23) .. (579.95,192.75) .. controls (578.5,198.28) and (566.72,193.89) .. (571.05,191.26) .. controls (575.38,188.62) and (597.67,161.38) .. (595.69,156.63) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (633.02,190.21) .. controls (637.88,192.46) and (621.55,196.18) .. (620.25,191.04) .. controls (618.96,185.9) and (602.49,163.75) .. (597.58,160.19) .. controls (592.66,156.64) and (605.02,153.42) .. (605.94,158.18) .. controls (606.86,162.93) and (628.17,187.96) .. (633.02,190.21) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (603.12,152.22) .. controls (608.6,152.55) and (598.87,165.34) .. (597.58,160.19) .. controls (596.28,155.05) and (574.35,127.41) .. (569.43,123.85) .. controls (564.52,120.3) and (577.41,117.6) .. (578.33,122.36) .. controls (579.25,127.11) and (597.63,151.88) .. (603.12,152.22) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (611.57,112.86) -- (635.84,112.47) -- (636.05,123.42) -- (611.78,123.81) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (559.8,112.11) -- (584.07,111.72) -- (584.27,122.67) -- (560,123.06) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (564.65,190.74) -- (588.92,190.35) -- (589.13,201.31) -- (564.85,201.7) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (613.19,189.99) -- (637.46,189.6) -- (637.67,200.56) -- (613.39,200.95) -- cycle ;
\draw    (566.68,121.31) .. controls (575.17,130.56) and (596.43,152.4) .. (595.81,158.75) .. controls (595.19,165.11) and (580.44,181.97) .. (569.11,193.2) ;
\draw    (631.4,121.31) .. controls (621.2,133.45) and (606.03,153.7) .. (605.94,158.18) .. controls (605.84,162.65) and (620.89,181.97) .. (634.64,191.71) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (607.94,152.31) .. controls (601.47,150.82) and (603.9,143.93) .. (611.18,145.42) .. controls (618.46,146.92) and (619.27,166.39) .. (612.8,170.14) .. controls (606.32,173.88) and (601.47,165.04) .. (607.13,164.3) .. controls (612.8,163.55) and (614.41,153.81) .. (607.94,152.31) -- cycle ;
\draw    (578.33,122.36) .. controls (583.28,132.18) and (597.38,150.81) .. (600.47,150.81) .. controls (603.56,150.81) and (615.92,132.55) .. (619.63,123.07) ;
\draw    (580.44,191.71) .. controls (587.14,178.89) and (598,163.88) .. (601.09,163.88) .. controls (604.18,163.88) and (619.03,186.33) .. (620.89,190.96) ;
\draw    (611.18,144.37) .. controls (619.27,150.82) and (616.84,167.29) .. (611.99,171.34) ;
\draw    (607.13,150.37) .. controls (613.61,154.86) and (613.61,160.85) .. (607.13,165.34) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (591.85,152.31) .. controls (598.32,150.82) and (595.89,143.93) .. (588.61,145.42) .. controls (581.33,146.92) and (580.52,166.39) .. (586.99,170.14) .. controls (593.46,173.88) and (598.32,165.04) .. (592.65,164.3) .. controls (586.99,163.55) and (585.37,153.81) .. (591.85,152.31) -- cycle ;
\draw    (590.2,144.6) .. controls (579,149.2) and (581,169.2) .. (590,171.2) ;
\draw    (594.2,150.6) .. controls (587.2,153.6) and (586.2,161.6) .. (594.2,165.6) ;
\draw  [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (93.38,204.38) -- (93.38,204.38) -- (87.75,210) -- (93.38,215.62) -- (93.38,215.62) -- (87.75,210) -- (82.13,215.62) -- (82.13,215.62) -- (87.75,210) -- (82.13,204.38) -- (82.13,204.38) -- (87.75,210) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (196.38,224.38) -- (196.38,224.38) -- (190.75,230) -- (196.38,235.62) -- (196.38,235.62) -- (190.75,230) -- (185.13,235.62) -- (185.13,235.62) -- (190.75,230) -- (185.13,224.38) -- (185.13,224.38) -- (190.75,230) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (274.38,206.38) -- (274.38,206.38) -- (268.75,212) -- (274.38,217.62) -- (274.38,217.62) -- (268.75,212) -- (263.13,217.62) -- (263.13,217.62) -- (268.75,212) -- (263.13,206.38) -- (263.13,206.38) -- (268.75,212) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (106.38,93.38) -- (106.38,93.38) -- (100.75,99) -- (106.38,104.62) -- (106.38,104.62) -- (100.75,99) -- (95.13,104.62) -- (95.13,104.62) -- (100.75,99) -- (95.13,93.38) -- (95.13,93.38) -- (100.75,99) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (193.38,83.38) -- (193.38,83.38) -- (187.75,89) -- (193.38,94.62) -- (193.38,94.62) -- (187.75,89) -- (182.13,94.62) -- (182.13,94.62) -- (187.75,89) -- (182.13,83.38) -- (182.13,83.38) -- (187.75,89) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (264.5,94.5) -- (264.5,94.5) -- (258.75,100) -- (264.25,105.75) -- (264.25,105.75) -- (258.75,100) -- (253,105.5) -- (253,105.5) -- (258.75,100) -- (253.25,94.25) -- (253.25,94.25) -- (258.75,100) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (389.38,115.26) -- (389.38,115.26) -- (383.76,120.89) -- (389.38,126.51) -- (389.38,126.51) -- (383.76,120.89) -- (378.13,126.51) -- (378.13,126.51) -- (383.76,120.89) -- (378.13,115.26) -- (378.13,115.26) -- (383.76,120.89) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (442.6,115.32) -- (442.6,115.32) -- (436.98,120.94) -- (442.6,126.56) -- (442.6,126.56) -- (436.98,120.94) -- (431.36,126.56) -- (431.36,126.56) -- (436.98,120.94) -- (431.36,115.32) -- (431.36,115.32) -- (436.98,120.94) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (392.08,196.7) -- (392.08,196.7) -- (386.46,202.33) -- (392.08,207.95) -- (392.08,207.95) -- (386.46,202.33) -- (380.83,207.95) -- (380.83,207.95) -- (386.46,202.33) -- (380.83,196.7) -- (380.83,196.7) -- (386.46,202.33) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (446.36,195.2) -- (446.36,195.2) -- (440.74,200.83) -- (446.36,206.45) -- (446.36,206.45) -- (440.74,200.83) -- (435.11,206.45) -- (435.11,206.45) -- (440.74,200.83) -- (435.11,195.2) -- (435.11,195.2) -- (440.74,200.83) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (481.38,113.26) -- (481.38,113.26) -- (475.76,118.89) -- (481.38,124.51) -- (481.38,124.51) -- (475.76,118.89) -- (470.13,124.51) -- (470.13,124.51) -- (475.76,118.89) -- (470.13,113.26) -- (470.13,113.26) -- (475.76,118.89) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (534.6,113.32) -- (534.6,113.32) -- (528.98,118.94) -- (534.6,124.56) -- (534.6,124.56) -- (528.98,118.94) -- (523.36,124.56) -- (523.36,124.56) -- (528.98,118.94) -- (523.36,113.32) -- (523.36,113.32) -- (528.98,118.94) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (484.08,194.7) -- (484.08,194.7) -- (478.46,200.33) -- (484.08,205.95) -- (484.08,205.95) -- (478.46,200.33) -- (472.83,205.95) -- (472.83,205.95) -- (478.46,200.33) -- (472.83,194.7) -- (472.83,194.7) -- (478.46,200.33) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (538.36,193.2) -- (538.36,193.2) -- (532.74,198.83) -- (538.36,204.45) -- (538.36,204.45) -- (532.74,198.83) -- (527.11,204.45) -- (527.11,204.45) -- (532.74,198.83) -- (527.11,193.2) -- (527.11,193.2) -- (532.74,198.83) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (576.38,111.26) -- (576.38,111.26) -- (570.76,116.89) -- (576.38,122.51) -- (576.38,122.51) -- (570.76,116.89) -- (565.13,122.51) -- (565.13,122.51) -- (570.76,116.89) -- (565.13,111.26) -- (565.13,111.26) -- (570.76,116.89) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (629.6,111.32) -- (629.6,111.32) -- (623.98,116.94) -- (629.6,122.56) -- (629.6,122.56) -- (623.98,116.94) -- (618.36,122.56) -- (618.36,122.56) -- (623.98,116.94) -- (618.36,111.32) -- (618.36,111.32) -- (623.98,116.94) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (579.08,192.7) -- (579.08,192.7) -- (573.46,198.33) -- (579.08,203.95) -- (579.08,203.95) -- (573.46,198.33) -- (567.83,203.95) -- (567.83,203.95) -- (573.46,198.33) -- (567.83,192.7) -- (567.83,192.7) -- (573.46,198.33) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]  (633.36,191.2) -- (633.36,191.2) -- (627.74,196.83) -- (633.36,202.45) -- (633.36,202.45) -- (627.74,196.83) -- (622.11,202.45) -- (622.11,202.45) -- (627.74,196.83) -- (622.11,191.2) -- (622.11,191.2) -- (627.74,196.83) -- cycle ;

\draw (375.59,80.39) node [anchor=north west][inner sep=0.75pt]    {$C_{ }{}_{O;4\text{\mbox{-}point}} =\ $};
\draw (453.06,149.27) node [anchor=north west][inner sep=0.75pt]    {$+\ $};
\draw (573.72,217.79) node [anchor=north west][inner sep=0.75pt]    {$+\ ...\ $};
\draw (549.06,147.27) node [anchor=north west][inner sep=0.75pt]    {$+\ $};
\draw (61,226.4) node [anchor=north west][inner sep=0.75pt]    {$O( x_{1})$};
\draw (172,246.4) node [anchor=north west][inner sep=0.75pt]    {$O( x_{2})$};
\draw (258,226.4) node [anchor=north west][inner sep=0.75pt]    {$O( x_{3})$};
\draw (244,67.4) node [anchor=north west][inner sep=0.75pt]    {$O( x_{4})$};
\draw (164,54.4) node [anchor=north west][inner sep=0.75pt]    {$O( x_{5})$};
\draw (70,66.4) node [anchor=north west][inner sep=0.75pt]    {$O( x_{6})$};

\end{tikzpicture}


==> figures/tikz/contours.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw    (184.01,220.66) -- (410.38,220.66) ;
\draw [shift={(412.38,220.66)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (195.83,234.45) -- (195.6,68.18) ;
\draw [shift={(195.6,66.18)}, rotate = 89.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [color={rgb, 255:red, 35; green, 204; blue, 221 }  ,draw opacity=1 ][line width=3]    (195.6,220.66) -- (412.38,220.66) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3]    (412.27,112.28) -- (195.49,112.28) ;
\draw [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ]   (422.92,84.61) .. controls (441.23,104.35) and (439.03,112.54) .. (439.03,136.82) .. controls (439.03,161.11) and (473.61,161.11) .. (473.61,136.82) .. controls (473.61,112.54) and (472.13,104.35) .. (487.52,84.61) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (439.03,136.82) .. controls (439.76,158.77) and (473.61,160.28) .. (473.61,136.82) ;
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (422.92,84.61) .. controls (441.23,100.5) and (438.29,116.39) .. (439.03,136.82) ;
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (487.52,84.61) .. controls (471.26,102.77) and (472.87,116.39) .. (473.61,136.82) ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (456.32,140.95) .. controls (446.77,140.95) and (439.03,139.1) .. (439.03,136.82) .. controls (439.03,134.54) and (446.77,132.69) .. (456.32,132.69) .. controls (465.86,132.69) and (473.61,134.54) .. (473.61,136.82) .. controls (473.61,139.1) and (465.86,140.95) .. (456.32,140.95) -- cycle ;
\draw [color={rgb, 255:red, 35; green, 204; blue, 221 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ]   (425.54,189.65) .. controls (442.41,216.25) and (439.66,231.91) .. (445.23,242.86) .. controls (450.8,253.8) and (466.41,253.03) .. (471.35,241.29) .. controls (476.29,229.55) and (473.46,216.25) .. (487.52,189.65) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (456.53,198.97) .. controls (439.42,198.97) and (425.54,194.79) .. (425.54,189.65) .. controls (425.54,184.5) and (439.42,180.33) .. (456.53,180.33) .. controls (473.65,180.33) and (487.52,184.5) .. (487.52,189.65) .. controls (487.52,194.79) and (473.65,198.97) .. (456.53,198.97) -- cycle ;
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3]    (195.6,220.66) -- (195.49,112.28) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (189.81,220.66) .. controls (189.81,217.38) and (192.4,214.72) .. (195.6,214.72) .. controls (198.8,214.72) and (201.4,217.38) .. (201.4,220.66) .. controls (201.4,223.94) and (198.8,226.6) .. (195.6,226.6) .. controls (192.4,226.6) and (189.81,223.94) .. (189.81,220.66) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (455.22,93.63) .. controls (437.38,93.63) and (422.92,89.59) .. (422.92,84.61) .. controls (422.92,79.64) and (437.38,75.6) .. (455.22,75.6) .. controls (473.06,75.6) and (487.52,79.64) .. (487.52,84.61) .. controls (487.52,89.59) and (473.06,93.63) .. (455.22,93.63) -- cycle ;

\draw (380.65,233.12) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{Re}( z)$};
\draw (171.09,46.28) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{Im}( z)$};
\draw (166.42,98.82) node [anchor=north west][inner sep=0.75pt]    {$\frac{iL}{4}$};
\draw (156.85,232.55) node [anchor=north west][inner sep=0.75pt]    {$z=0\ (\mathrm{bdy})$};
\draw (447.69,137.44) node [anchor=north west][inner sep=0.75pt]    {$S^{2}$};
\draw (439.08,105.68) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{LdS}_{2}$};
\draw (426.36,209.35) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{-EAdS}_{2}$};
\draw (402,162.4) node [anchor=north west][inner sep=0.75pt]    {$...$};

\end{tikzpicture}


==> figures/tikz/discgeo.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]

\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  (180,55) .. controls (180,32.91) and (197.91,15) .. (220,15) .. controls (242.09,15) and (260,32.91) .. (260,55) .. controls (260,77.09) and (242.09,95) .. (220,95) .. controls (197.91,95) and (180,77.09) .. (180,55) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  (270,55) .. controls (270,32.91) and (287.91,15) .. (310,15) .. controls (332.09,15) and (350,32.91) .. (350,55) .. controls (350,77.09) and (332.09,95) .. (310,95) .. controls (287.91,95) and (270,77.09) .. (270,55) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (225,20) -- (215,15) -- (225,10) -- (220,15) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (305,10) -- (315,15) -- (305,20) -- (310,15) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (270,160) -- (260,155) -- (270,150) -- (265,155) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (270,240) -- (260,235) -- (270,230) -- (265,235) -- cycle ;
\draw   (210,190) -- (205,200) -- (200,190) -- (205,195) -- cycle ;
\draw   (330,190) -- (325,200) -- (320,190) -- (325,195) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ]   (411.3,19.26) -- (451.3,89.26)(408.7,20.74) -- (448.7,90.74) ;
\draw [color={rgb, 255:red, 3; green, 131; blue, 139 }  ,draw opacity=1 ]   (391.3,54.25) -- (411.3,88.89)(388.7,55.75) -- (408.7,90.39) ;
\draw [color={rgb, 255:red, 3; green, 131; blue, 139 }  ,draw opacity=1 ]   (451.3,19.26) -- (471.3,54.26)(448.7,20.74) -- (468.7,55.74) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]    (205,235) -- (325,235) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]    (205,155) -- (325,155) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (205,155) -- (205,235) ;
\draw   [dash pattern={on 0.84pt off 2.51pt}] (325,155) -- (325,235) ;
\draw [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ]   (541.3,20.75) -- (501.3,90.39)(538.7,19.25) -- (498.7,88.89) ;
\draw [color={rgb, 255:red, 3; green, 131; blue, 139 }  ,draw opacity=1 ]   (478.7,54.26) -- (498.7,19.26)(481.3,55.74) -- (501.3,20.74) ;
\draw [color={rgb, 255:red, 3; green, 131; blue, 139 }  ,draw opacity=1 ]   (538.7,89.26) -- (558.7,54.26)(541.3,90.74) -- (561.3,55.74) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  (390,55) .. controls (390,32.91) and (407.91,15) .. (430,15) .. controls (452.09,15) and (470,32.91) .. (470,55) .. controls (470,77.09) and (452.09,95) .. (430,95) .. controls (407.91,95) and (390,77.09) .. (390,55) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  (480,55) .. controls (480,32.91) and (497.91,15) .. (520,15) .. controls (542.09,15) and (560,32.91) .. (560,55) .. controls (560,77.09) and (542.09,95) .. (520,95) .. controls (497.91,95) and (480,77.09) .. (480,55) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ]   (621.3,19.26) -- (661.3,89.26)(618.7,20.74) -- (658.7,90.74) ;
\draw [color={rgb, 255:red, 3; green, 131; blue, 139 }  ,draw opacity=1 ]   (650.82,71.25) -- (620.82,90.9)(649.18,68.75) -- (619.18,88.39) ;
\draw [color={rgb, 255:red, 3; green, 131; blue, 139 }  ,draw opacity=1 ]   (649.33,68.66) -- (679.33,53.66)(650.67,71.34) -- (680.67,56.34) ;
\draw [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ]   (751.3,20.75) -- (711.3,90.39)(748.7,19.25) -- (708.7,88.89) ;
\draw [color={rgb, 255:red, 3; green, 131; blue, 139 }  ,draw opacity=1 ]   (688.7,54.26) -- (698.5,37.11) -- (708.7,19.26)(691.3,55.74) -- (701.1,38.6) -- (711.3,20.74) ;
\draw [color={rgb, 255:red, 3; green, 131; blue, 139 }  ,draw opacity=1 ]   (748.7,89.26) -- (768.7,54.26)(751.3,90.74) -- (771.3,55.74) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  (600,55) .. controls (600,32.91) and (617.91,15) .. (640,15) .. controls (662.09,15) and (680,32.91) .. (680,55) .. controls (680,77.09) and (662.09,95) .. (640,95) .. controls (617.91,95) and (600,77.09) .. (600,55) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  (690,55) .. controls (690,32.91) and (707.91,15) .. (730,15) .. controls (752.09,15) and (770,32.91) .. (770,55) .. controls (770,77.09) and (752.09,95) .. (730,95) .. controls (707.91,95) and (690,77.09) .. (690,55) -- cycle ;
\draw [color={rgb, 255:red, 3; green, 131; blue, 139 }  ,draw opacity=1 ]   (660.83,21.25) -- (630.83,41.25)(659.17,18.75) -- (629.17,38.75) ;
\draw [color={rgb, 255:red, 3; green, 131; blue, 139 }  ,draw opacity=1 ]   (599.33,53.66) -- (629.33,38.66)(600.67,56.34) -- (630.67,41.34) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (515,10) -- (525,15) -- (515,20) -- (520,15) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (725,10) -- (735,15) -- (725,20) -- (730,15) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (435,20) -- (425,15) -- (435,10) -- (430,15) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (645,20) -- (635,15) -- (645,10) -- (640,15) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (480,160) -- (470,155) -- (480,150) -- (475,155) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (480,240) -- (470,235) -- (480,230) -- (475,235) -- cycle ;
\draw   (420,190) -- (415,200) -- (410,190) -- (415,195) -- cycle ;
\draw   (540,190) -- (535,200) -- (530,190) -- (535,195) -- cycle ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]    (415,235) -- (535,235) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]    (415,155) -- (535,155) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (415,155) -- (415,235) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (535,155) -- (535,235) ;
\draw [color={rgb, 255:red, 3; green, 131; blue, 139 }  ,draw opacity=1 ]   (466.5,155) -- (466.5,235)(463.5,155) -- (463.5,235) ;
\draw [color={rgb, 255:red, 3; green, 131; blue, 139 }  ,draw opacity=1 ]   (486.5,155) -- (486.5,235)(483.5,155) -- (483.5,235) ;
\draw [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ]   (506.5,155) -- (506.5,235)(503.5,155) -- (503.5,235) ;
\draw [color={rgb, 255:red, 3; green, 131; blue, 139 }  ,draw opacity=1 ]   (526.5,155) -- (526.5,235)(523.5,155) -- (523.5,235) ;
\draw [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ]   (446.5,155) -- (446.5,235)(443.5,155) -- (443.5,235) ;
\draw [color={rgb, 255:red, 3; green, 131; blue, 139 }  ,draw opacity=1 ]   (426.5,155) -- (426.5,235)(423.5,155) -- (423.5,235) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (690,160) -- (680,155) -- (690,150) -- (685,155) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (690,240) -- (680,235) -- (690,230) -- (685,235) -- cycle ;
\draw   (630,190) -- (625,200) -- (620,190) -- (625,195) -- cycle ;
\draw   (750,190) -- (745,200) -- (740,190) -- (745,195) -- cycle ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]    (625,235) -- (745,235) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]    (625,155) -- (745,155) ;
\draw   [dash pattern={on 0.84pt off 2.51pt}] (625,155) -- (625,235) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (745,155) -- (745,235) ;
\draw [color={rgb, 255:red, 3; green, 131; blue, 139 }  ,draw opacity=1 ]   (656.17,209.06) -- (676.17,234.06)(653.83,210.94) -- (673.83,235.94) ;
\draw [color={rgb, 255:red, 3; green, 131; blue, 139 }  ,draw opacity=1 ]   (696.5,155) -- (696.5,235)(693.5,155) -- (693.5,235) ;
\draw [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ]   (716.5,155) -- (716.5,235)(713.5,155) -- (713.5,235) ;
\draw [color={rgb, 255:red, 3; green, 131; blue, 139 }  ,draw opacity=1 ]   (736.5,155) -- (736.5,235)(733.5,155) -- (733.5,235) ;
\draw [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ]   (656.5,155) -- (656.5,235)(653.5,155) -- (653.5,235) ;
\draw [color={rgb, 255:red, 3; green, 131; blue, 139 }  ,draw opacity=1 ]   (636.17,154.06) -- (656.17,179.06)(633.83,155.94) -- (653.83,180.94) ;
\draw [color={rgb, 255:red, 3; green, 131; blue, 139 }  ,draw opacity=1 ]   (653.83,179.06) -- (673.83,154.06)(656.17,180.94) -- (676.17,155.94) ;
\draw [color={rgb, 255:red, 3; green, 131; blue, 139 }  ,draw opacity=1 ]   (656.17,210.94) -- (636.17,235.94)(653.83,209.06) -- (633.83,234.06) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (40,40) .. controls (40,23.43) and (62.39,10) .. (90,10) .. controls (117.61,10) and (140,23.43) .. (140,40) -- (90,40) -- cycle ; \draw   (40,40) .. controls (40,23.43) and (62.39,10) .. (90,10) .. controls (117.61,10) and (140,23.43) .. (140,40) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ][line width=0.75]  (140,40) .. controls (140,40) and (140,40) .. (140,40) .. controls (140,45.52) and (117.61,50) .. (90,50) .. controls (62.39,50) and (40,45.52) .. (40,40) -- (90,40) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  (140,40) .. controls (140,40) and (140,40) .. (140,40) .. controls (140,45.52) and (117.61,50) .. (90,50) .. controls (62.39,50) and (40,45.52) .. (40,40) ;
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (40,40) .. controls (40,40) and (40,40) .. (40,40) .. controls (40,34.48) and (62.39,30) .. (90,30) .. controls (117.61,30) and (140,34.48) .. (140,40) -- (90,40) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (40,40) .. controls (40,40) and (40,40) .. (40,40) .. controls (40,34.48) and (62.39,30) .. (90,30) .. controls (117.61,30) and (140,34.48) .. (140,40) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (140,70) .. controls (140,86.57) and (117.61,100) .. (90,100) .. controls (62.39,100) and (40,86.57) .. (40,70) -- (90,70) -- cycle ; \draw   (140,70) .. controls (140,86.57) and (117.61,100) .. (90,100) .. controls (62.39,100) and (40,86.57) .. (40,70) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 182; green, 214; blue, 214 }  ,fill opacity=1 ][line width=0.75]  (40,70) .. controls (40,64.48) and (62.39,60) .. (90,60) .. controls (117.61,60) and (140,64.48) .. (140,70) .. controls (140,75.52) and (117.61,80) .. (90,80) .. controls (62.39,80) and (40,75.52) .. (40,70) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (83.75,45) -- (96.25,50) -- (83.75,55) -- (90,50) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (83.75,75) -- (96.25,80) -- (83.75,85) -- (90,80) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (40,180) .. controls (40,163.43) and (62.39,150) .. (90,150) .. controls (117.61,150) and (140,163.43) .. (140,180) -- (90,180) -- cycle ; \draw   (40,180) .. controls (40,163.43) and (62.39,150) .. (90,150) .. controls (117.61,150) and (140,163.43) .. (140,180) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ][line width=0.75]  (140,180) .. controls (140,180) and (140,180) .. (140,180) .. controls (140,185.52) and (117.61,190) .. (90,190) .. controls (62.39,190) and (40,185.52) .. (40,180) -- (90,180) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  (140,180) .. controls (140,180) and (140,180) .. (140,180) .. controls (140,185.52) and (117.61,190) .. (90,190) .. controls (62.39,190) and (40,185.52) .. (40,180) ;
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (40,180) .. controls (40,180) and (40,180) .. (40,180) .. controls (40,174.48) and (62.39,170) .. (90,170) .. controls (117.61,170) and (140,174.48) .. (140,180) -- (90,180) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (40,180) .. controls (40,180) and (40,180) .. (40,180) .. controls (40,174.48) and (62.39,170) .. (90,170) .. controls (117.61,170) and (140,174.48) .. (140,180) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (140,210) .. controls (140,226.57) and (117.61,240) .. (90,240) .. controls (62.39,240) and (40,226.57) .. (40,210) -- (90,210) -- cycle ; \draw   (140,210) .. controls (140,226.57) and (117.61,240) .. (90,240) .. controls (62.39,240) and (40,226.57) .. (40,210) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 182; green, 214; blue, 214 }  ,fill opacity=1 ][line width=0.75]  (40,210) .. controls (40,204.48) and (62.39,200) .. (90,200) .. controls (117.61,200) and (140,204.48) .. (140,210) .. controls (140,215.52) and (117.61,220) .. (90,220) .. controls (62.39,220) and (40,215.52) .. (40,210) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (83.75,185) -- (96.25,190) -- (83.75,195) -- (90,190) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (83.75,215) -- (96.25,220) -- (83.75,225) -- (90,220) -- cycle ;
\draw  [draw opacity=0] (107.69,218.9) .. controls (106.02,212.64) and (105,204.24) .. (105,195) .. controls (105,193.06) and (105.05,191.16) .. (105.13,189.3) -- (115,195) -- cycle ; \draw   (107.69,218.9) .. controls (106.02,212.64) and (105,204.24) .. (105,195) .. controls (105,193.06) and (105.05,191.16) .. (105.13,189.3) ;
\draw  [draw opacity=0][line width=0.75]  (104.72,200.44) .. controls (125.15,201.7) and (140,205.5) .. (140,210) .. controls (140,215.52) and (117.61,220) .. (90,220) .. controls (62.39,220) and (40,215.52) .. (40,210) .. controls (40,205.5) and (54.85,201.7) .. (75.28,200.44) -- (90,210) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  (104.72,200.44) .. controls (125.15,201.7) and (140,205.5) .. (140,210) .. controls (140,215.52) and (117.61,220) .. (90,220) .. controls (62.39,220) and (40,215.52) .. (40,210) .. controls (40,205.5) and (54.85,201.7) .. (75.28,200.44) ;
\draw  [draw opacity=0] (74.87,189.3) .. controls (74.95,191.16) and (75,193.06) .. (75,195) .. controls (75,204.24) and (73.98,212.64) .. (72.31,218.9) -- (65,195) -- cycle ; \draw   (74.87,189.3) .. controls (74.95,191.16) and (75,193.06) .. (75,195) .. controls (75,204.24) and (73.98,212.64) .. (72.31,218.9) ;
\draw  [draw opacity=0] (115,160) .. controls (115,160) and (115,160) .. (115,160) .. controls (115,160) and (115,160) .. (115,160) .. controls (115,162.76) and (103.81,165) .. (90,165) .. controls (76.19,165) and (65,162.76) .. (65,160) -- (90,160) -- cycle ; \draw   (115,160) .. controls (115,160) and (115,160) .. (115,160) .. controls (115,160) and (115,160) .. (115,160) .. controls (115,162.76) and (103.81,165) .. (90,165) .. controls (76.19,165) and (65,162.76) .. (65,160) ;
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (105.13,189.3) .. controls (105.91,172.68) and (110.03,160) .. (115,160) -- (115,195) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (105.13,189.3) .. controls (105.91,172.68) and (110.03,160) .. (115,160) ;
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (65,160) .. controls (65,160) and (65,160) .. (65,160) .. controls (69.97,160) and (74.09,172.68) .. (74.87,189.3) -- (65,195) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (65,160) .. controls (65,160) and (65,160) .. (65,160) .. controls (69.97,160) and (74.09,172.68) .. (74.87,189.3) ;
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (115,230) .. controls (115,230) and (115,230) .. (115,230) .. controls (112.12,230) and (109.52,225.73) .. (107.69,218.9) -- (115,195) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (115,230) .. controls (115,230) and (115,230) .. (115,230) .. controls (112.12,230) and (109.52,225.73) .. (107.69,218.9) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (65,230) .. controls (65,227.24) and (76.19,225) .. (90,225) .. controls (103.81,225) and (115,227.24) .. (115,230) .. controls (115,232.76) and (103.81,235) .. (90,235) .. controls (76.19,235) and (65,232.76) .. (65,230) -- cycle ;
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (72.31,218.9) .. controls (70.48,225.73) and (67.88,230) .. (65,230) -- (65,195) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (72.31,218.9) .. controls (70.48,225.73) and (67.88,230) .. (65,230) ;
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (75.28,200.44) .. controls (79.93,200.15) and (84.88,200) .. (90,200) .. controls (95.12,200) and (100.07,200.15) .. (104.72,200.44) -- (90,210) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (75.28,200.44) .. controls (79.93,200.15) and (84.88,200) .. (90,200) .. controls (95.12,200) and (100.07,200.15) .. (104.72,200.44) ;

\draw (15,70) node    {$\ket{\psi }$};
\draw (15,40) node    {$\bra{\psi }$};
\draw (160,55) node    {$=$};
\draw (160,195) node    {$=$};
\draw (220,110) node    {$\bra{\psi }$};
\draw (310,110) node    {$\ket{\psi }$};
\draw (265,135) node    {$\bra{\psi }$};
\draw (265,255) node    {$\ket{\psi }$};
\draw (580,55) node    {$+$};
\draw (790,55) node    {$+$};
\draw (820,55) node    {$\cdots $};
\draw (580,195) node    {$+$};
\draw (790,195) node    {$+$};
\draw (820,195) node    {$\cdots $};
\draw (370,55) node    {$=$};
\draw (370,195) node    {$=$};
\draw (15,210) node    {$\ket{\psi }$};
\draw (15,180) node    {$\bra{\psi }$};

\end{tikzpicture}


==> figures/tikz/discisland.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw [fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ]   (217,131.92) .. controls (301.71,268.07) and (365.22,269.05) .. (442.4,131.92) ;
\draw [fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ]   (442.4,131.92) .. controls (360.71,-6.46) and (294.17,-5.22) .. (217,131.92) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (215.6,131.38) .. controls (219.14,122.11) and (238.09,114.9) .. (264.43,110.67) .. controls (283.67,107.58) and (306.68,105.94) .. (329.69,105.82) .. controls (330.55,105.82) and (331.41,105.82) .. (332.27,105.82) .. controls (383.49,105.82) and (433.49,113.69) .. (442.76,129.19) .. controls (443.19,129.92) and (443.54,130.66) .. (443.81,131.41)(218.4,132.45) .. controls (221.76,123.64) and (240.43,117.57) .. (264.91,113.63) .. controls (284.01,110.56) and (306.86,108.94) .. (329.71,108.82) .. controls (330.56,108.82) and (331.42,108.82) .. (332.27,108.82) .. controls (381.77,108.82) and (431.13,115.59) .. (440.18,130.73) .. controls (440.51,131.28) and (440.78,131.85) .. (440.99,132.42) ;
\draw    (218.45,131.54) .. controls (220.7,140.28) and (232.28,146.68) .. (248.51,151.32) .. controls (269.19,157.23) and (297.7,160.08) .. (326.48,160.08) .. controls (327.55,160.08) and (328.62,160.08) .. (329.69,160.07) .. controls (379.37,159.7) and (429.5,151.12) .. (439.65,134.46) .. controls (440.24,133.51) and (440.67,132.53) .. (440.96,131.52)(215.55,132.29) .. controls (217.97,141.69) and (229.88,149.12) .. (247.68,154.2) .. controls (268.59,160.18) and (297.39,163.08) .. (326.48,163.08) .. controls (327.55,163.08) and (328.63,163.08) .. (329.71,163.07) .. controls (380.99,162.69) and (431.82,153.07) .. (442.22,136.02) .. controls (442.95,134.82) and (443.49,133.59) .. (443.84,132.32) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (275.86,154.59) -- (379.69,145.67) -- (381.13,162.11) -- (277.31,171.03) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (266.68,144.01) -- (300.6,147.81) -- (298.38,167.17) -- (264.46,163.38) -- cycle ;
\draw [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ]   (265.23,155.4) .. controls (284.64,157.43) and (300.57,158.75) .. (316.5,159.18) .. controls (320.35,159.29) and (324.21,159.34) .. (328.11,159.34) .. controls (343.84,159.34) and (360.37,158.47) .. (380.91,156.56)(264.92,158.38) .. controls (284.41,160.42) and (300.41,161.74) .. (316.42,162.18) .. controls (320.3,162.29) and (324.18,162.34) .. (328.11,162.34) .. controls (343.92,162.34) and (360.53,161.46) .. (381.19,159.55) ;
\draw [shift={(381.05,158.05)}, rotate = 174.7] [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(265.07,156.89)}, rotate = 185.97] [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ]   (264.2,170.4) .. controls (303.2,174.4) and (334.2,176.4) .. (382.2,171.4) ;
\draw [shift={(382.2,171.4)}, rotate = 174.05] [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(264.2,170.4)}, rotate = 185.86] [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (315.2,120.2) .. controls (341.25,119.37) and (369,120.6) .. (394.6,125) ;
\draw [shift={(394.6,125)}, rotate = 189.75] [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(315.2,120.2)}, rotate = 178.18] [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (312.8,100.67) -- (368.09,96.21) -- (369.08,108.25) -- (313.8,112.7) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (343.21,97.64) -- (398.3,106.52) -- (396.18,119.38) -- (341.09,110.5) -- cycle ;
\draw [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (314.61,105.44) .. controls (321.63,105.22) and (328.17,105.1) .. (334.41,105.1) .. controls (345.47,105.1) and (355.57,105.48) .. (365.67,106.34) .. controls (375.88,107.22) and (386.08,108.6) .. (397.28,110.61)(314.7,108.44) .. controls (321.69,108.22) and (328.2,108.1) .. (334.41,108.1) .. controls (345.38,108.1) and (355.4,108.47) .. (365.42,109.33) .. controls (375.53,110.2) and (385.65,111.57) .. (396.75,113.56) ;
\draw [shift={(397.02,112.08)}, rotate = 190.14] [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(314.66,106.94)}, rotate = 178.21] [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

\draw (309.09,176.34) node [anchor=north west][inner sep=0.75pt]    {$I_{1}$};
\draw (349.43,122.4) node [anchor=north west][inner sep=0.75pt]    {$I_{2}$};
\draw (309.53,140.66) node [anchor=north west][inner sep=0.75pt]    {$R_{1}$};
\draw (352.39,86.72) node [anchor=north west][inner sep=0.75pt]    {$R_{2}$};

\end{tikzpicture}


==> figures/tikz/diskbkwh.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (306.35,136.36) .. controls (306.35,112.83) and (345.28,93.76) .. (393.31,93.76) .. controls (441.33,93.76) and (480.26,112.83) .. (480.26,136.36) .. controls (480.26,159.89) and (441.33,178.97) .. (393.31,178.97) .. controls (345.28,178.97) and (306.35,159.89) .. (306.35,136.36) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (301.19,131.63) .. controls (301.19,110.71) and (342.43,93.76) .. (393.31,93.76) .. controls (444.18,93.76) and (485.42,110.71) .. (485.42,131.63) .. controls (485.42,152.54) and (444.18,169.49) .. (393.31,169.49) .. controls (342.43,169.49) and (301.19,152.54) .. (301.19,131.63) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (300.9,122.92) .. controls (300.9,98.71) and (342.14,79.08) .. (393.02,79.08) .. controls (443.89,79.08) and (485.13,98.71) .. (485.13,122.92) .. controls (485.13,147.13) and (443.89,166.75) .. (393.02,166.75) .. controls (342.14,166.75) and (300.9,147.13) .. (300.9,122.92) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (343.06,130.75) .. controls (343.06,119.99) and (365.51,111.28) .. (393.2,111.28) .. controls (420.89,111.28) and (443.34,119.99) .. (443.34,130.75) .. controls (443.34,141.5) and (420.89,150.22) .. (393.2,150.22) .. controls (365.51,150.22) and (343.06,141.5) .. (343.06,130.75) -- cycle ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (301.19,127.62) .. controls (301.19,117.9) and (310.69,110.01) .. (322.41,110.01) .. controls (334.14,110.01) and (343.64,117.9) .. (343.64,127.62) .. controls (343.64,137.35) and (334.14,145.24) .. (322.41,145.24) .. controls (310.69,145.24) and (301.19,137.35) .. (301.19,127.62) -- cycle ;
\draw  [draw opacity=0] (301.19,127.62) .. controls (301.19,156.35) and (342.56,179.64) .. (393.6,179.64) .. controls (443.22,179.64) and (483.71,157.62) .. (485.91,129.99) -- (393.6,127.62) -- cycle ; \draw   (301.19,127.62) .. controls (301.19,156.35) and (342.56,179.64) .. (393.6,179.64) .. controls (443.22,179.64) and (483.71,157.62) .. (485.91,129.99) ;
\draw  [draw opacity=0] (300.9,125.92) .. controls (300.9,100.05) and (342.27,79.08) .. (393.31,79.08) .. controls (444.34,79.08) and (485.71,100.05) .. (485.71,125.92) .. controls (485.71,126.65) and (485.68,127.38) .. (485.61,128.11) -- (393.31,125.92) -- cycle ; \draw   (300.9,125.92) .. controls (300.9,100.05) and (342.27,79.08) .. (393.31,79.08) .. controls (444.34,79.08) and (485.71,100.05) .. (485.71,125.92) .. controls (485.71,126.65) and (485.68,127.38) .. (485.61,128.11) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (443.18,127.93) .. controls (443.18,118.2) and (452.68,110.32) .. (464.4,110.32) .. controls (476.12,110.32) and (485.63,118.2) .. (485.63,127.93) .. controls (485.63,137.66) and (476.12,145.55) .. (464.4,145.55) .. controls (452.68,145.55) and (443.18,137.66) .. (443.18,127.93) -- cycle ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (299.79,127.09) .. controls (306.9,108.51) and (331.33,96.56) .. (360.72,91.7) .. controls (370.89,90.02) and (381.62,89.18) .. (392.37,89.18) .. controls (392.81,89.18) and (393.25,89.18) .. (393.69,89.19) .. controls (433.07,89.44) and (472.2,101.07) .. (485.13,123.59) .. controls (485.83,124.81) and (486.46,126.06) .. (487.01,127.35)(302.59,128.16) .. controls (309.42,110.31) and (333.21,99.29) .. (361.21,94.66) .. controls (371.22,93.01) and (381.78,92.18) .. (392.37,92.18) .. controls (392.81,92.18) and (393.24,92.18) .. (393.67,92.19) .. controls (431.7,92.43) and (469.97,103.2) .. (482.53,125.08) .. controls (483.17,126.2) and (483.75,127.35) .. (484.25,128.52) ;
\draw [fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ]   (112,120.92) .. controls (159.02,223.32) and (194.26,224.06) .. (237.09,120.92) ;
\draw [fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ]   (237.09,120.92) .. controls (191.76,16.83) and (154.83,17.77) .. (112,120.92) ;
\draw    (302.69,127.61) .. controls (302.79,136.28) and (308.99,143.41) .. (318.71,149.07) .. controls (336.08,159.18) and (364.78,164.6) .. (393.46,164.9) .. controls (394.28,164.91) and (395.1,164.91) .. (395.92,164.91) .. controls (432.79,164.91) and (469.42,156.53) .. (480.77,138.03) .. controls (482.68,134.92) and (483.84,131.52) .. (484.13,127.82)(299.69,127.64) .. controls (299.8,137.22) and (306.32,145.33) .. (317.2,151.66) .. controls (334.92,161.98) and (364.16,167.6) .. (393.43,167.9) .. controls (394.26,167.91) and (395.09,167.91) .. (395.92,167.91) .. controls (434.19,167.91) and (471.63,158.66) .. (483.32,139.6) .. controls (485.48,136.08) and (486.8,132.23) .. (487.12,128.05) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (110.56,120.51) .. controls (112.36,114.11) and (121.07,108.95) .. (133.75,105.63) .. controls (145.27,102.62) and (159.9,101.02) .. (174.54,100.92) .. controls (175.02,100.92) and (175.5,100.91) .. (175.98,100.91) .. controls (203.85,100.91) and (230.93,106.6) .. (237.33,117.63) .. controls (237.87,118.56) and (238.28,119.53) .. (238.54,120.54)(113.44,121.32) .. controls (115.07,115.55) and (123.43,111.44) .. (134.51,108.53) .. controls (145.82,105.57) and (160.19,104.02) .. (174.56,103.92) .. controls (175.03,103.92) and (175.5,103.91) .. (175.98,103.91) .. controls (202.25,103.91) and (228.61,108.57) .. (234.74,119.14) .. controls (235.14,119.83) and (235.45,120.55) .. (235.64,121.3) ;
\draw    (113.47,120.64) .. controls (114.78,127.51) and (121.9,132.45) .. (131.68,135.89) .. controls (142.89,139.83) and (157.76,141.73) .. (172.76,141.73) .. controls (173.35,141.73) and (173.94,141.73) .. (174.53,141.72) .. controls (200.9,141.46) and (227.64,135.52) .. (234.37,123.86) .. controls (234.97,122.83) and (235.39,121.75) .. (235.62,120.62)(110.53,121.2) .. controls (111.98,128.87) and (119.52,134.8) .. (130.69,138.72) .. controls (142.17,142.76) and (157.39,144.73) .. (172.76,144.73) .. controls (173.36,144.73) and (173.96,144.73) .. (174.56,144.72) .. controls (202.43,144.44) and (229.95,137.52) .. (236.97,125.36) .. controls (237.73,124.04) and (238.27,122.66) .. (238.56,121.22) ;

\end{tikzpicture}


==> figures/tikz/holographic.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [draw opacity=0][fill={rgb, 255:red, 188; green, 120; blue, 245 }  ,fill opacity=1 ] (379.93,100.69) -- (387.44,100.69) -- (387.44,204.77) -- (379.93,204.77) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 105; green, 230; blue, 242 }  ,fill opacity=1 ] (54.59,99.74) -- (158.14,99.74) -- (158.14,151.58) -- (54.59,151.58) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (54.59,151.58) -- (158.14,151.58) -- (158.14,203.42) -- (54.59,203.42) -- cycle ;
\draw [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ]   (54.59,150.08) -- (158.14,150.08)(54.59,153.08) -- (158.14,153.08) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 105; green, 230; blue, 242 }  ,fill opacity=1 ] (308.41,101.03) -- (308.41,204.77) -- (256.67,204.77) -- (256.67,101.03) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (256.67,101.03) -- (256.67,204.77) -- (204.93,204.77) -- (204.93,101.03) -- cycle ;
\draw [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ]   (258.17,101.03) -- (258.17,204.77)(255.17,101.03) -- (255.17,204.77) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 105; green, 230; blue, 242 }  ,fill opacity=1 ] (439.18,101.03) -- (439.18,204.77) -- (387.44,204.77) -- (387.44,101.03) -- cycle ;
\draw [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ]   (388.94,101.03) -- (388.94,204.77)(385.94,101.03) -- (385.94,204.77) ;
\draw    (564.89,139.5) -- (550.48,139.5) ;
\draw    (564.89,165.26) -- (550.48,165.26) ;
\draw    (541.52,147.05) -- (541.46,156.87) ;
\draw    (564.89,191.63) -- (550.48,191.63) ;
\draw    (541.46,172.45) -- (541.46,183.24) ;
\draw    (541.52,199.17) -- (541.46,209.6) ;
\draw    (564.89,113.14) -- (550.48,113.14) ;
\draw    (541.52,94.92) -- (541.46,104.75) ;
\draw    (541.59,122.25) -- (541.46,131.11) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 105; green, 230; blue, 242 }  ,fill opacity=1 ] (599.4,102.5) -- (599.4,202.19) -- (562.31,202.19) -- (562.31,102.5) -- cycle ;
\draw    (562.31,102.5) -- (562.31,202.19) ;
\draw  [fill={rgb, 255:red, 188; green, 120; blue, 245 }  ,fill opacity=1 ] (551.07,102.85) -- (551.07,122.25) -- (533.07,122.25) -- (533.07,102.85) -- cycle ;

\draw  [fill={rgb, 255:red, 188; green, 120; blue, 245 }  ,fill opacity=1 ] (551.07,129.43) -- (551.07,148.83) -- (533.07,148.83) -- (533.07,129.43) -- cycle ;

\draw  [fill={rgb, 255:red, 188; green, 120; blue, 245 }  ,fill opacity=1 ] (551.07,156.02) -- (551.07,175.42) -- (533.07,175.42) -- (533.07,156.02) -- cycle ;

\draw  [fill={rgb, 255:red, 188; green, 120; blue, 245 }  ,fill opacity=1 ] (551.07,182.6) -- (551.07,202) -- (533.07,202) -- (533.07,182.6) -- cycle ;

\draw [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (558.94,99.23) -- (558.94,202.98)(555.94,99.23) -- (555.94,202.98) ;

\draw (92.97,166.95) node [anchor=north west][inner sep=0.75pt]    {$\ket{\psi }$};
\draw (79.56,116.08) node [anchor=north west][inner sep=0.75pt]    {$\bra{0_{\mathrm{CFT}}}$};
\draw (35.51,145.5) node [anchor=north west][inner sep=0.75pt]    {$\Sigma $};
\draw (172.57,143.96) node [anchor=north west][inner sep=0.75pt]    {$=$};
\draw (217.43,144.51) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{BH}$};
\draw (265.05,144.89) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{Bath}$};
\draw (248.65,80.82) node [anchor=north west][inner sep=0.75pt]    {$\Sigma $};
\draw (321.24,143.91) node [anchor=north west][inner sep=0.75pt]    {$=$};
\draw (347.13,144.51) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{QM}$};
\draw (395.82,144.89) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{Bath}$};
\draw (379.43,80.82) node [anchor=north west][inner sep=0.75pt]    {$\Sigma $};
\draw (453.58,140.81) node [anchor=north west][inner sep=0.75pt]    {$\xrightarrow{\mathrm{discretize}}$};
\draw (534.6,105.69) node [anchor=north west][inner sep=0.75pt]    {$A$};
\draw (534.6,132.28) node [anchor=north west][inner sep=0.75pt]    {$A$};
\draw (534.6,158.86) node [anchor=north west][inner sep=0.75pt]    {$A$};
\draw (534.6,185.45) node [anchor=north west][inner sep=0.75pt]    {$A$};
\draw (551.32,79.97) node [anchor=north west][inner sep=0.75pt]    {$\Sigma $};

\end{tikzpicture}


==> figures/tikz/holointer.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw [color={rgb, 255:red, 61; green, 199; blue, 208 }  ,draw opacity=1 ][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ]   (150.46,102.77) .. controls (98.6,119.13) and (75.53,120.7) .. (75.2,141.9) .. controls (74.86,163.09) and (99.5,166.41) .. (150.46,179.66) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140.21,141.77) .. controls (140.21,120.53) and (145.01,103.32) .. (150.93,103.32) .. controls (156.84,103.32) and (161.64,120.53) .. (161.64,141.77) .. controls (161.64,163) and (156.84,180.21) .. (150.93,180.21) .. controls (145.01,180.21) and (140.21,163) .. (140.21,141.77) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (398.96,38.45) -- (515.8,38.45) -- (515.8,245.8) -- (398.96,245.8) -- cycle ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (399.06,85.34) -- (398.88,198.92) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (515.88,85.34) -- (515.7,198.92) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (399.06,85.34) -- (515.7,198.92) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (515.88,85.34) -- (398.88,198.92) ;
\draw    (340.56,142.13) -- (398.88,198.92) ;
\draw    (574.2,142.13) -- (515.7,198.92) ;
\draw    (515.88,85.34) -- (574.2,142.13) ;
\draw    (399.06,85.34) -- (340.56,142.13) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150.46,102.77) -- (246.21,102.77) -- (246.21,179.54) -- (150.46,179.54) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (235.49,141.21) .. controls (235.49,119.98) and (240.29,102.77) .. (246.21,102.77) .. controls (252.13,102.77) and (256.93,119.98) .. (256.93,141.21) .. controls (256.93,162.44) and (252.13,179.66) .. (246.21,179.66) .. controls (240.29,179.66) and (235.49,162.44) .. (235.49,141.21) -- cycle ;
\draw    (150.46,102.77) -- (246.21,102.77) ;
\draw    (150.46,179.66) -- (246.21,179.66) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=0.62 ] (140.21,141.77) .. controls (140.21,120.53) and (145.01,103.32) .. (150.93,103.32) .. controls (156.84,103.32) and (161.64,120.53) .. (161.64,141.77) .. controls (161.64,163) and (156.84,180.21) .. (150.93,180.21) .. controls (145.01,180.21) and (140.21,163) .. (140.21,141.77) -- cycle ;
\draw  [draw opacity=0] (150.91,180.21) .. controls (150.76,180.23) and (150.61,180.25) .. (150.46,180.25) .. controls (144.54,180.25) and (139.74,162.9) .. (139.74,141.51) .. controls (139.74,120.11) and (144.54,102.77) .. (150.46,102.77) .. controls (150.55,102.77) and (150.64,102.77) .. (150.73,102.78) -- (150.46,141.51) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (150.91,180.21) .. controls (150.76,180.23) and (150.61,180.25) .. (150.46,180.25) .. controls (144.54,180.25) and (139.74,162.9) .. (139.74,141.51) .. controls (139.74,120.11) and (144.54,102.77) .. (150.46,102.77) .. controls (150.55,102.77) and (150.64,102.77) .. (150.73,102.78) ;
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (150.01,102.8) .. controls (150.16,102.78) and (150.31,102.77) .. (150.46,102.77) .. controls (156.38,102.77) and (161.18,120.11) .. (161.18,141.51) .. controls (161.18,162.9) and (156.38,180.25) .. (150.46,180.25) .. controls (150.37,180.25) and (150.28,180.24) .. (150.19,180.23) -- (150.46,141.51) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (150.01,102.8) .. controls (150.16,102.78) and (150.31,102.77) .. (150.46,102.77) .. controls (156.38,102.77) and (161.18,120.11) .. (161.18,141.51) .. controls (161.18,162.9) and (156.38,180.25) .. (150.46,180.25) .. controls (150.37,180.25) and (150.28,180.24) .. (150.19,180.23) ;

\draw (94.32,132.02) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{QG}$};
\draw (183.93,131.14) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{Bath}$};
\draw (142.77,83.86) node [anchor=north west][inner sep=0.75pt]    {$\Sigma $};
\draw (354.94,132.9) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{Bath}$};
\draw (522.35,132.9) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{Bath}$};
\draw (443.64,100.5) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{BH}$};
\draw (263.13,130.27) node [anchor=north west][inner sep=0.75pt]    {$...$};

\end{tikzpicture}


==> figures/tikz/island.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (470.17,210.88) -- (492.22,184.75) -- (502.57,193.48) -- (480.51,219.61) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (121.8,175.83) .. controls (121.8,121.92) and (206.14,78.21) .. (310.19,78.21) .. controls (414.23,78.21) and (498.57,121.92) .. (498.57,175.83) .. controls (498.57,229.74) and (414.23,273.45) .. (310.19,273.45) .. controls (206.14,273.45) and (121.8,229.74) .. (121.8,175.83) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (110.63,164.98) .. controls (110.63,117.06) and (199.97,78.21) .. (310.19,78.21) .. controls (420.4,78.21) and (509.74,117.06) .. (509.74,164.98) .. controls (509.74,212.9) and (420.4,251.74) .. (310.19,251.74) .. controls (199.97,251.74) and (110.63,212.9) .. (110.63,164.98) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (110,145.02) .. controls (110,89.55) and (199.35,44.57) .. (309.56,44.57) .. controls (419.77,44.57) and (509.12,89.55) .. (509.12,145.02) .. controls (509.12,200.49) and (419.77,245.47) .. (309.56,245.47) .. controls (199.35,245.47) and (110,200.49) .. (110,145.02) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166.02,156.61) .. controls (166.02,118.31) and (230.85,87.26) .. (310.81,87.26) .. controls (390.78,87.26) and (455.61,118.31) .. (455.61,156.61) .. controls (455.61,194.91) and (390.78,225.96) .. (310.81,225.96) .. controls (230.85,225.96) and (166.02,194.91) .. (166.02,156.61) -- cycle ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (110.63,155.8) .. controls (110.63,141.12) and (123.02,129.22) .. (138.31,129.22) .. controls (153.6,129.22) and (166,141.12) .. (166,155.8) .. controls (166,170.48) and (153.6,182.38) .. (138.31,182.38) .. controls (123.02,182.38) and (110.63,170.48) .. (110.63,155.8) -- cycle ;
\draw  [draw opacity=0] (110.63,155.8) .. controls (110.63,155.8) and (110.63,155.8) .. (110.63,155.8) .. controls (110.63,221.63) and (200.25,275) .. (310.81,275) .. controls (418.49,275) and (506.3,224.38) .. (510.82,160.93) -- (310.81,155.8) -- cycle ; \draw   (110.63,155.8) .. controls (110.63,155.8) and (110.63,155.8) .. (110.63,155.8) .. controls (110.63,221.63) and (200.25,275) .. (310.81,275) .. controls (418.49,275) and (506.3,224.38) .. (510.82,160.93) ;
\draw  [draw opacity=0] (110,151.89) .. controls (110,151.89) and (110,151.89) .. (110,151.89) .. controls (110,92.62) and (199.63,44.57) .. (310.19,44.57) .. controls (420.75,44.57) and (510.37,92.62) .. (510.37,151.89) .. controls (510.37,153.48) and (510.31,155.06) .. (510.18,156.64) -- (310.19,151.89) -- cycle ; \draw   (110,151.89) .. controls (110,151.89) and (110,151.89) .. (110,151.89) .. controls (110,92.62) and (199.63,44.57) .. (310.19,44.57) .. controls (420.75,44.57) and (510.37,92.62) .. (510.37,151.89) .. controls (510.37,153.48) and (510.31,155.06) .. (510.18,156.64) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (109.14,155.65) .. controls (112.43,123.39) and (137.1,99.06) .. (173.01,82.73) .. controls (209.94,65.93) and (258.74,57.6) .. (307.75,57.6) .. controls (308.65,57.6) and (309.54,57.6) .. (310.44,57.6) .. controls (393,58.12) and (475.32,82.37) .. (502.57,129.09) .. controls (507.46,137.46) and (510.59,146.54) .. (511.68,156.35)(112.12,155.95) .. controls (115.32,124.64) and (139.51,101.26) .. (174.25,85.46) .. controls (210.85,68.82) and (259.19,60.6) .. (307.75,60.6) .. controls (308.64,60.6) and (309.53,60.6) .. (310.42,60.6) .. controls (391.64,61.11) and (473.09,84.51) .. (499.98,130.6) .. controls (504.65,138.61) and (507.66,147.3) .. (508.7,156.68) ;
\draw    (112.06,155.35) .. controls (128.42,207) and (180.67,239.33) .. (242.06,253.05) .. controls (263.74,257.9) and (286.58,260.42) .. (309.41,260.65) .. controls (310.53,260.66) and (311.64,260.67) .. (312.76,260.67) .. controls (390.5,260.67) and (467.73,234.08) .. (498.36,181.32) .. controls (502.9,173.5) and (506.41,165.1) .. (508.74,156.14)(109.2,156.26) .. controls (125.85,208.81) and (178.82,241.99) .. (241.41,255.98) .. controls (263.29,260.87) and (286.33,263.42) .. (309.38,263.65) .. controls (310.51,263.66) and (311.64,263.67) .. (312.76,263.67) .. controls (391.74,263.67) and (469.9,236.32) .. (500.95,182.83) .. controls (505.63,174.77) and (509.25,166.13) .. (511.64,156.89) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (244,237) -- (368,237) -- (368,264.5) -- (244,264.5) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (211.16,225.74) -- (250.77,234.76) -- (244,264.5) -- (204.39,255.48) -- cycle ;
\draw [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ]   (207.47,242.58) .. controls (237.94,252.73) and (270.55,257.87) .. (303.17,258.84) .. controls (307.06,258.96) and (310.95,259.02) .. (314.84,259.02) .. controls (332.69,259.02) and (350.46,257.8) .. (367.8,255.51)(206.53,245.42) .. controls (237.26,255.67) and (270.17,260.85) .. (303.07,261.84) .. controls (307,261.96) and (310.92,262.02) .. (314.84,262.02) .. controls (332.82,262.02) and (350.73,260.79) .. (368.2,258.49) ;
\draw [shift={(368,257)}, rotate = 172.48] [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(207,244)}, rotate = 198.43] [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (220,211) .. controls (259,225) and (315,233) .. (360,222) ;
\draw [shift={(360,222)}, rotate = 166.26] [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(220,211)}, rotate = 199.75] [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (455.61,156.61) .. controls (455.61,141.48) and (468,129.22) .. (483.29,129.22) .. controls (498.58,129.22) and (510.98,141.48) .. (510.98,156.61) .. controls (510.98,171.74) and (498.58,184) .. (483.29,184) .. controls (468,184) and (455.61,171.74) .. (455.61,156.61) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (287,88) .. controls (321,85) and (367,89.5) .. (400,102) ;
\draw [shift={(400,102)}, rotate = 200.75] [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(287,88)}, rotate = 174.96] [color={rgb, 255:red, 0; green, 42; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (281,53) -- (377,53) -- (377,71) -- (281,71) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (316,62) -- (412,62) -- (412,80) -- (316,80) -- cycle ;
\draw [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (280.93,58.5) .. controls (291.93,57.97) and (302.04,57.69) .. (311.57,57.69) .. controls (328.64,57.69) and (343.88,58.6) .. (359.12,60.62) .. controls (375.75,62.84) and (392.38,66.39) .. (411.39,71.55)(281.07,61.5) .. controls (292.02,60.97) and (302.08,60.69) .. (311.57,60.69) .. controls (328.5,60.69) and (343.61,61.59) .. (358.73,63.6) .. controls (375.23,65.8) and (391.74,69.32) .. (410.61,74.45) ;
\draw [shift={(411,73)}, rotate = 195.2] [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(281,60)}, rotate = 177.25] [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

\draw (289,201.4) node [anchor=north west][inner sep=0.75pt]    {$I_{1}$};
\draw (327,90.4) node [anchor=north west][inner sep=0.75pt]    {$I_{2}$};
\draw (283,235.4) node [anchor=north west][inner sep=0.75pt]    {$R_{1}$};
\draw (331,65.4) node [anchor=north west][inner sep=0.75pt]    {$R_{2}$};

\end{tikzpicture}


==> figures/tikz/nrenyiwh.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (422.3,186.97) -- (427.85,182.45) -- (442.11,199.32) -- (436.56,203.84) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (229,145) .. controls (249,135) and (261,134) .. (241,154) .. controls (221,174) and (242,193) .. (246,196) .. controls (250,199) and (241,228) .. (221,198) .. controls (201,168) and (209,155) .. (229,145) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (450.04,176.35) .. controls (451.86,203.48) and (417.59,129.48) .. (323.8,130.24) .. controls (230,131) and (195.55,200.99) .. (197.4,172.3) .. controls (199.24,143.62) and (215,132) .. (232,122) .. controls (249,112) and (305.12,102.58) .. (321,102) .. controls (336.88,101.42) and (382.08,107.84) .. (407,120) .. controls (431.92,132.16) and (448.21,149.22) .. (450.04,176.35) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (197,169.88) .. controls (195,142.77) and (231.07,215.36) .. (323.54,215.18) .. controls (416,215) and (451.32,143.6) .. (449.66,172.3) .. controls (448,201) and (432,208) .. (414,224) .. controls (396,240) and (342.62,244.95) .. (326.74,245.64) .. controls (310.87,246.32) and (268,241) .. (243,229) .. controls (218,217) and (199,197) .. (197,169.88) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (415.32,199.99) .. controls (395.29,209.93) and (395.7,207.91) .. (409.35,186.95) .. controls (423,166) and (402.46,151.95) .. (398.47,148.94) .. controls (394.48,145.93) and (403.57,116.95) .. (423.48,147.01) .. controls (443.39,177.07) and (435.35,190.05) .. (415.32,199.99) -- cycle ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (197.4,172.3) .. controls (197.4,163.23) and (205.21,155.87) .. (214.84,155.87) .. controls (224.48,155.87) and (232.29,163.23) .. (232.29,172.3) .. controls (232.29,181.38) and (224.48,188.74) .. (214.84,188.74) .. controls (205.21,188.74) and (197.4,181.38) .. (197.4,172.3) -- cycle ;
\draw  [draw opacity=0] (197.4,172.3) .. controls (197.4,172.3) and (197.4,172.3) .. (197.4,172.3) .. controls (197.4,213) and (253.87,246) .. (323.54,246) .. controls (391.35,246) and (446.66,214.74) .. (449.56,175.54) -- (323.54,172.3) -- cycle ; \draw   (197.4,172.3) .. controls (197.4,172.3) and (197.4,172.3) .. (197.4,172.3) .. controls (197.4,213) and (253.87,246) .. (323.54,246) .. controls (391.35,246) and (446.66,214.74) .. (449.56,175.54) ;
\draw  [draw opacity=0] (197,169.88) .. controls (197,169.88) and (197,169.88) .. (197,169.88) .. controls (197,133.24) and (253.47,103.53) .. (323.14,103.53) .. controls (392.8,103.53) and (449.28,133.24) .. (449.28,169.88) .. controls (449.28,170.89) and (449.24,171.88) .. (449.15,172.87) -- (323.14,169.88) -- cycle ; \draw   (197,169.88) .. controls (197,169.88) and (197,169.88) .. (197,169.88) .. controls (197,133.24) and (253.47,103.53) .. (323.14,103.53) .. controls (392.8,103.53) and (449.28,133.24) .. (449.28,169.88) .. controls (449.28,170.89) and (449.24,171.88) .. (449.15,172.87) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (195.9,172.15) .. controls (197.96,152.43) and (213,137.41) .. (235.11,127.22) .. controls (258.6,116.39) and (290.03,111.01) .. (321.6,111.01) .. controls (322.17,111.01) and (322.74,111.01) .. (323.3,111.02) .. controls (375.57,111.33) and (427.6,126.49) .. (444.84,155.49) .. controls (447.96,160.73) and (449.96,166.43) .. (450.66,172.57)(198.89,172.46) .. controls (200.84,153.67) and (215.43,139.6) .. (236.37,129.94) .. controls (259.52,119.27) and (290.49,114.01) .. (321.6,114.01) .. controls (322.16,114.01) and (322.73,114.01) .. (323.29,114.02) .. controls (374.21,114.33) and (425.38,128.64) .. (442.26,157.02) .. controls (445.16,161.9) and (447.03,167.19) .. (447.67,172.91) ;
\draw    (198.82,171.84) .. controls (209.08,203.61) and (241.87,223.43) .. (280.33,231.87) .. controls (293.96,234.86) and (308.31,236.42) .. (322.66,236.55) .. controls (323.36,236.56) and (324.06,236.56) .. (324.76,236.56) .. controls (373.52,236.56) and (422.02,220.27) .. (441.24,187.78) .. controls (444.07,182.99) and (446.26,177.85) .. (447.71,172.36)(195.97,172.76) .. controls (206.51,205.42) and (240.02,226.1) .. (279.69,234.8) .. controls (293.51,237.83) and (308.07,239.41) .. (322.63,239.55) .. controls (323.34,239.56) and (324.05,239.56) .. (324.76,239.56) .. controls (374.76,239.56) and (424.17,222.52) .. (443.82,189.31) .. controls (446.79,184.28) and (449.09,178.89) .. (450.61,173.12) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (279,220) -- (359.57,220) -- (359.57,240.5) -- (279,240.5) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (260.74,215.54) -- (285.7,221.12) -- (281.44,239.51) -- (256.47,233.93) -- cycle ;
\draw [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ]   (258.59,225.41) .. controls (277.73,231.67) and (298.23,234.83) .. (318.73,235.44) .. controls (321.18,235.51) and (323.63,235.55) .. (326.07,235.55) .. controls (337.3,235.55) and (348.47,234.8) .. (359.38,233.38)(257.65,228.26) .. controls (277.07,234.61) and (297.86,237.83) .. (318.64,238.44) .. controls (321.12,238.51) and (323.6,238.55) .. (326.07,238.55) .. controls (337.43,238.55) and (348.73,237.79) .. (359.76,236.36) ;
\draw [shift={(359.57,234.87)}, rotate = 172.62] [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(258.12,226.83)}, rotate = 198.11] [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (414.77,172.3) .. controls (414.77,163.23) and (422.58,155.87) .. (432.22,155.87) .. controls (441.85,155.87) and (449.66,163.23) .. (449.66,172.3) .. controls (449.66,181.38) and (441.85,188.74) .. (432.22,188.74) .. controls (422.58,188.74) and (414.77,181.38) .. (414.77,172.3) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (232.3,172.3) .. controls (232.3,148.62) and (273.15,129.42) .. (323.54,129.42) .. controls (373.92,129.42) and (414.77,148.62) .. (414.77,172.3) .. controls (414.77,195.98) and (373.92,215.18) .. (323.54,215.18) .. controls (273.15,215.18) and (232.3,195.98) .. (232.3,172.3) -- cycle ;

\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (258.12,177.83) .. controls (254.12,160.83) and (365.14,173.24) .. (359.57,185.87) .. controls (354,198.5) and (353,211.5) .. (359.57,225.63) .. controls (366.14,239.76) and (252.74,239.54) .. (260.74,215.54) .. controls (262.21,211.14) and (263.18,207.66) .. (263.77,204.8) .. controls (266.4,192.07) and (261.39,191.72) .. (258.12,177.83) -- cycle ;
\draw    (258.12,177.83) .. controls (266.12,188.83) and (266.21,208.36) .. (257.95,217.9) ;
\draw    (359.57,185.87) .. controls (351,199) and (355,215.63) .. (359.57,225.63) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (422.3,137.97) -- (427.85,133.45) -- (442.11,150.32) -- (436.56,154.84) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (229,96) .. controls (249,86) and (261,85) .. (241,105) .. controls (221,125) and (242,144) .. (246,147) .. controls (250,150) and (241,179) .. (221,149) .. controls (201,119) and (209,106) .. (229,96) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (450.04,127.35) .. controls (451.86,154.48) and (417.59,80.48) .. (323.8,81.24) .. controls (230,82) and (195.55,151.99) .. (197.4,123.3) .. controls (199.24,94.62) and (215,83) .. (232,73) .. controls (249,63) and (305.12,53.58) .. (321,53) .. controls (336.88,52.42) and (382.08,58.84) .. (407,71) .. controls (431.92,83.16) and (448.21,100.22) .. (450.04,127.35) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (197,120.88) .. controls (195,93.77) and (231.07,166.36) .. (323.54,166.18) .. controls (416,166) and (451.32,94.6) .. (449.66,123.3) .. controls (448,152) and (432,159) .. (414,175) .. controls (396,191) and (342.62,195.95) .. (326.74,196.64) .. controls (310.87,197.32) and (268,192) .. (243,180) .. controls (218,168) and (199,148) .. (197,120.88) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (415.32,150.99) .. controls (395.29,160.93) and (395.7,158.91) .. (409.35,137.95) .. controls (423,117) and (402.46,102.95) .. (398.47,99.94) .. controls (394.48,96.93) and (403.57,67.95) .. (423.48,98.01) .. controls (443.39,128.07) and (435.35,141.05) .. (415.32,150.99) -- cycle ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (197.4,123.3) .. controls (197.4,114.23) and (205.21,106.87) .. (214.84,106.87) .. controls (224.48,106.87) and (232.29,114.23) .. (232.29,123.3) .. controls (232.29,132.38) and (224.48,139.74) .. (214.84,139.74) .. controls (205.21,139.74) and (197.4,132.38) .. (197.4,123.3) -- cycle ;
\draw  [draw opacity=0] (197.4,123.3) .. controls (197.4,123.3) and (197.4,123.3) .. (197.4,123.3) .. controls (197.4,164) and (253.87,197) .. (323.54,197) .. controls (391.35,197) and (446.66,165.74) .. (449.56,126.54) -- (323.54,123.3) -- cycle ; \draw   (197.4,123.3) .. controls (197.4,123.3) and (197.4,123.3) .. (197.4,123.3) .. controls (197.4,164) and (253.87,197) .. (323.54,197) .. controls (391.35,197) and (446.66,165.74) .. (449.56,126.54) ;
\draw  [draw opacity=0] (197,120.88) .. controls (197,84.24) and (253.47,54.53) .. (323.14,54.53) .. controls (392.8,54.53) and (449.28,84.24) .. (449.28,120.88) .. controls (449.28,121.89) and (449.24,122.88) .. (449.15,123.87) -- (323.14,120.88) -- cycle ; \draw   (197,120.88) .. controls (197,84.24) and (253.47,54.53) .. (323.14,54.53) .. controls (392.8,54.53) and (449.28,84.24) .. (449.28,120.88) .. controls (449.28,121.89) and (449.24,122.88) .. (449.15,123.87) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (195.9,123.15) .. controls (197.96,103.43) and (213,88.41) .. (235.11,78.22) .. controls (258.6,67.39) and (290.03,62.01) .. (321.6,62.01) .. controls (322.17,62.01) and (322.74,62.01) .. (323.3,62.02) .. controls (375.57,62.33) and (427.6,77.49) .. (444.84,106.49) .. controls (447.96,111.73) and (449.96,117.43) .. (450.66,123.57)(198.89,123.46) .. controls (200.84,104.67) and (215.43,90.6) .. (236.37,80.94) .. controls (259.52,70.27) and (290.49,65.01) .. (321.6,65.01) .. controls (322.16,65.01) and (322.73,65.01) .. (323.29,65.02) .. controls (374.21,65.33) and (425.38,79.64) .. (442.26,108.02) .. controls (445.16,112.9) and (447.03,118.19) .. (447.67,123.91) ;
\draw    (198.82,122.84) .. controls (209.08,154.61) and (241.87,174.43) .. (280.33,182.87) .. controls (293.96,185.86) and (308.31,187.42) .. (322.66,187.55) .. controls (323.36,187.56) and (324.06,187.56) .. (324.76,187.56) .. controls (373.52,187.56) and (422.02,171.27) .. (441.24,138.78) .. controls (444.07,133.99) and (446.26,128.85) .. (447.71,123.36)(195.97,123.76) .. controls (206.51,156.42) and (240.02,177.1) .. (279.69,185.8) .. controls (293.51,188.83) and (308.07,190.41) .. (322.63,190.55) .. controls (323.34,190.56) and (324.05,190.56) .. (324.76,190.56) .. controls (374.76,190.56) and (424.17,173.52) .. (443.82,140.31) .. controls (446.79,135.28) and (449.09,129.89) .. (450.61,124.12) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (279,171) -- (359.57,171) -- (359.57,191.5) -- (279,191.5) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (260.74,166.54) -- (285.7,172.12) -- (281.44,190.51) -- (256.47,184.93) -- cycle ;
\draw [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ]   (258.59,176.41) .. controls (277.73,182.67) and (298.23,185.83) .. (318.73,186.44) .. controls (321.18,186.51) and (323.63,186.55) .. (326.07,186.55) .. controls (337.3,186.55) and (348.47,185.8) .. (359.38,184.38)(257.65,179.26) .. controls (277.07,185.61) and (297.86,188.83) .. (318.64,189.44) .. controls (321.12,189.51) and (323.6,189.55) .. (326.07,189.55) .. controls (337.43,189.55) and (348.73,188.79) .. (359.76,187.36) ;
\draw [shift={(359.57,185.87)}, rotate = 172.62] [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(258.12,177.83)}, rotate = 198.11] [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw  [dash pattern={on 0.84pt off 2.51pt}] (414.77,123.3) .. controls (414.77,114.23) and (422.58,106.87) .. (432.22,106.87) .. controls (441.85,106.87) and (449.66,114.23) .. (449.66,123.3) .. controls (449.66,132.38) and (441.85,139.74) .. (432.22,139.74) .. controls (422.58,139.74) and (414.77,132.38) .. (414.77,123.3) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (232.3,123.3) .. controls (232.3,99.62) and (273.15,80.42) .. (323.54,80.42) .. controls (373.92,80.42) and (414.77,99.62) .. (414.77,123.3) .. controls (414.77,146.98) and (373.92,166.18) .. (323.54,166.18) .. controls (273.15,166.18) and (232.3,146.98) .. (232.3,123.3) -- cycle ;

\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (277.55,71.2) .. controls (272.1,59.91) and (386.57,62.37) .. (381,75) .. controls (375.43,87.63) and (375,105.5) .. (379,119) .. controls (383,132.5) and (275,129.5) .. (279,119.5) .. controls (283,109.5) and (285.2,105.67) .. (285,97) .. controls (284.8,88.33) and (283,82.5) .. (277.55,71.2) -- cycle ;
\draw [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (282.8,113.51) .. controls (295.36,111.78) and (308.94,110.68) .. (322.95,110.68) .. controls (333.15,110.68) and (343.58,111.26) .. (354,112.62) .. controls (362.5,113.72) and (371.01,115.33) .. (379.38,117.55)(283.2,116.49) .. controls (295.64,114.77) and (309.08,113.68) .. (322.95,113.68) .. controls (333.02,113.68) and (343.32,114.26) .. (353.62,115.59) .. controls (361.99,116.68) and (370.36,118.26) .. (378.62,120.45) ;
\draw [shift={(379,119)}, rotate = 194.84] [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(283,115)}, rotate = 172.15] [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (281,60) -- (355,60) -- (355,80) -- (281,80) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 221; green, 237; blue, 238 }  ,fill opacity=1 ] (303,63) -- (377,63) -- (377,83) -- (303,83) -- cycle ;
\draw [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (280.8,64.51) .. controls (293.36,62.78) and (306.94,61.68) .. (320.95,61.68) .. controls (331.15,61.68) and (341.58,62.26) .. (352,63.62) .. controls (360.5,64.72) and (369.01,66.33) .. (377.38,68.55)(281.2,67.49) .. controls (293.64,65.77) and (307.08,64.68) .. (320.95,64.68) .. controls (331.02,64.68) and (341.32,65.26) .. (351.62,66.59) .. controls (359.99,67.68) and (368.36,69.26) .. (376.62,71.45) ;
\draw [shift={(377,70)}, rotate = 194.84] [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(281,66)}, rotate = 172.15] [color={rgb, 255:red, 255; green, 0; blue, 31 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw    (381,75) .. controls (372.43,88.13) and (375.43,120) .. (380,130) ;
\draw    (277.55,71.2) .. controls (287.55,85.7) and (286,110) .. (279,125) ;

\draw (302.13,218.23) node [anchor=north west][inner sep=0.75pt]    {$R_{1}$};
\draw (302.13,169.23) node [anchor=north west][inner sep=0.75pt]    {$R_{1}$};
\draw (322.13,35.23) node [anchor=north west][inner sep=0.75pt]    {$R_{2}$};
\draw (321.13,90.23) node [anchor=north west][inner sep=0.75pt]    {$R_{2}$};

\end{tikzpicture}


==> figures/tikz/tenentropy.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [draw opacity=0][fill={rgb, 255:red, 177; green, 250; blue, 255 }  ,fill opacity=1 ] (116,89) -- (397.4,89) -- (397.4,175.6) -- (116,175.6) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 181; blue, 88 }  ,fill opacity=1 ] (168.6,130.4) -- (345.6,130.4) -- (345.6,174.4) -- (168.6,174.4) -- cycle ;
\draw   (177.2,143.6) -- (203.8,143.6) -- (203.8,171.4) -- (177.2,171.4) -- cycle ;
\draw   (177.2,92.4) -- (204.2,92.4) -- (204.2,120.4) -- (177.2,120.4) -- cycle ;
\draw    (191.2,120.6) -- (191.2,143.6) ;
\draw   (220.2,143.6) -- (246.8,143.6) -- (246.8,171.4) -- (220.2,171.4) -- cycle ;
\draw   (220.2,92.4) -- (247.2,92.4) -- (247.2,120.4) -- (220.2,120.4) -- cycle ;
\draw    (234.2,120.6) -- (234.2,143.6) ;
\draw    (203.8,157.9) -- (220.2,158) ;
\draw    (203.8,106.9) -- (220.2,107) ;
\draw   (264.2,143.6) -- (290.8,143.6) -- (290.8,171.4) -- (264.2,171.4) -- cycle ;
\draw   (264.2,92.4) -- (291.2,92.4) -- (291.2,120.4) -- (264.2,120.4) -- cycle ;
\draw    (278.2,120.6) -- (278.2,143.6) ;
\draw    (246.2,158) -- (264.2,158) ;
\draw    (247.8,106.9) -- (264.2,107) ;
\draw   (308.2,143.6) -- (334.8,143.6) -- (334.8,171.4) -- (308.2,171.4) -- cycle ;
\draw   (308.2,92.4) -- (335.2,92.4) -- (335.2,120.4) -- (308.2,120.4) -- cycle ;
\draw    (322.2,120.6) -- (322.2,143.6) ;
\draw    (290.8,157.9) -- (308.2,158) ;
\draw    (291.8,106.9) -- (308.2,107) ;
\draw   (352.2,143.6) -- (378.8,143.6) -- (378.8,171.4) -- (352.2,171.4) -- cycle ;
\draw   (352.2,92.4) -- (379.2,92.4) -- (379.2,120.4) -- (352.2,120.4) -- cycle ;
\draw    (366.2,120.6) -- (366.2,143.6) ;
\draw    (334.2,158) -- (352.2,158) ;
\draw    (335.8,106.9) -- (352.2,107) ;
\draw   (133.2,143.6) -- (159.8,143.6) -- (159.8,171.4) -- (133.2,171.4) -- cycle ;
\draw   (133.2,92.4) -- (160.2,92.4) -- (160.2,120.4) -- (133.2,120.4) -- cycle ;
\draw    (147.2,120.6) -- (147.2,143.6) ;
\draw    (116.8,157.9) -- (133.2,158) ;
\draw    (116.8,106.9) -- (133.2,107) ;
\draw    (159.2,158) -- (177.2,158) ;
\draw    (160.8,106.9) -- (177.2,107) ;
\draw    (378.8,157.9) -- (395.2,158) ;
\draw    (379.8,106.9) -- (396.2,107) ;
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (170.1,130.4) -- (170.1,172.4)(167.1,130.4) -- (167.1,172.4) ;
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (346.9,130.59) -- (347.1,174.39)(343.9,130.61) -- (344.1,174.41) ;
\draw [color={rgb, 255:red, 0; green, 4; blue, 255 }  ,draw opacity=1 ]   (168.6,128.9) -- (345.4,129.1)(168.6,131.9) -- (345.4,132.1) ;

\draw (182,149.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
\draw (182,96.4) node [anchor=north west][inner sep=0.75pt]    {$A^{*}$};
\draw (225,149.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
\draw (225,96.4) node [anchor=north west][inner sep=0.75pt]    {$A^{*}$};
\draw (269,149.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
\draw (269,96.4) node [anchor=north west][inner sep=0.75pt]    {$A^{*}$};
\draw (313,149.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
\draw (313,96.4) node [anchor=north west][inner sep=0.75pt]    {$A^{*}$};
\draw (357,149.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
\draw (357,96.4) node [anchor=north west][inner sep=0.75pt]    {$A^{*}$};
\draw (138,149.4) node [anchor=north west][inner sep=0.75pt]    {$A$};
\draw (138,96.4) node [anchor=north west][inner sep=0.75pt]    {$A^{*}$};
\draw (98,120.4) node [anchor=north west][inner sep=0.75pt]    {$...$};
\draw (402,120.4) node [anchor=north west][inner sep=0.75pt]    {$...$};

\end{tikzpicture}


==> figures/tikz/tentransfer.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [draw opacity=0][fill={rgb, 255:red, 177; green, 250; blue, 255 }  ,fill opacity=1 ] (146.46,157.25) -- (173.59,157.25) -- (173.59,203.81) -- (146.46,203.81) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 177; green, 250; blue, 255 }  ,fill opacity=1 ] (98.99,66.43) -- (133.82,66.43) -- (133.82,147.24) -- (98.99,147.24) -- cycle ;
\draw   (104.49,117.37) -- (128.87,117.37) -- (128.87,141.79) -- (104.49,141.79) -- cycle ;
\draw   (104.49,72.4) -- (129.23,72.4) -- (129.23,97) -- (104.49,97) -- cycle ;
\draw    (117.32,97.17) -- (117.32,117.37) ;
\draw   (143.9,117.37) -- (168.27,117.37) -- (168.27,141.79) -- (143.9,141.79) -- cycle ;
\draw   (143.9,72.4) -- (168.64,72.4) -- (168.64,97) -- (143.9,97) -- cycle ;
\draw    (156.73,97.17) -- (156.73,117.37) ;
\draw    (128.87,129.94) -- (143.9,130.02) ;
\draw    (128.87,85.14) -- (143.9,85.23) ;
\draw   (184.22,117.37) -- (208.59,117.37) -- (208.59,141.79) -- (184.22,141.79) -- cycle ;
\draw   (184.22,72.4) -- (208.96,72.4) -- (208.96,97) -- (184.22,97) -- cycle ;
\draw    (197.05,97.17) -- (197.05,117.37) ;
\draw    (167.72,130.02) -- (184.22,130.02) ;
\draw    (169.19,85.14) -- (184.22,85.23) ;
\draw   (224.54,117.37) -- (248.91,117.37) -- (248.91,141.79) -- (224.54,141.79) -- cycle ;
\draw   (224.54,72.4) -- (249.28,72.4) -- (249.28,97) -- (224.54,97) -- cycle ;
\draw    (237.37,97.17) -- (237.37,117.37) ;
\draw    (208.59,129.94) -- (224.54,130.02) ;
\draw    (209.51,85.14) -- (224.54,85.23) ;
\draw   (264.86,117.37) -- (289.23,117.37) -- (289.23,141.79) -- (264.86,141.79) -- cycle ;
\draw   (264.86,72.4) -- (289.6,72.4) -- (289.6,97) -- (264.86,97) -- cycle ;
\draw    (277.69,97.17) -- (277.69,117.37) ;
\draw    (248.36,130.02) -- (264.86,130.02) ;
\draw    (249.83,85.14) -- (264.86,85.23) ;
\draw   (64.17,117.37) -- (88.55,117.37) -- (88.55,141.79) -- (64.17,141.79) -- cycle ;
\draw   (64.17,72.4) -- (88.91,72.4) -- (88.91,97) -- (64.17,97) -- cycle ;
\draw    (77,97.17) -- (77,117.37) ;
\draw    (49.14,129.94) -- (64.17,130.02) ;
\draw    (49.14,85.14) -- (64.17,85.23) ;
\draw    (88,130.02) -- (104.49,130.02) ;
\draw    (89.46,85.14) -- (104.49,85.23) ;
\draw    (289.23,129.94) -- (304.26,130.02) ;
\draw    (290.15,85.14) -- (305.18,85.23) ;
\draw  [color={rgb, 255:red, 0; green, 4; blue, 255 }  ,draw opacity=1 ] (98.99,66.43) -- (133.82,66.43) -- (133.82,147.24) -- (98.99,147.24) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 4; blue, 255 }  ,draw opacity=1 ] (146.46,157.25) -- (173.59,157.25) -- (173.59,203.81) -- (146.46,203.81) -- cycle ;
\draw    (173.77,170.34) -- (188.8,170.43) ;
\draw    (173.77,189.66) -- (188.8,189.75) ;
\draw    (131.62,170.34) -- (146.65,170.43) ;
\draw    (131.62,189.66) -- (146.65,189.75) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 177; green, 250; blue, 255 }  ,fill opacity=1 ] (452.71,181.85) -- (484.78,181.85) -- (484.78,228.4) -- (452.71,228.4) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 177; green, 250; blue, 255 }  ,fill opacity=1 ] (406.89,65.2) -- (441.71,65.2) -- (441.71,171.83) -- (406.89,171.83) -- cycle ;
\draw   (412.39,141.97) -- (436.77,141.97) -- (436.77,166.39) -- (412.39,166.39) -- cycle ;
\draw   (412.39,72.4) -- (437.13,72.4) -- (437.13,97) -- (412.39,97) -- cycle ;
\draw    (425.22,97.17) -- (425.22,106.13) ;
\draw   (451.79,141.97) -- (476.17,141.97) -- (476.17,166.39) -- (451.79,166.39) -- cycle ;
\draw   (451.79,72.4) -- (476.54,72.4) -- (476.54,97) -- (451.79,97) -- cycle ;
\draw    (464.62,97.17) -- (464.62,141.62) ;
\draw    (436.77,154.53) -- (451.79,154.62) ;
\draw    (436.77,85.14) -- (451.79,85.23) ;
\draw   (492.11,141.97) -- (516.49,141.97) -- (516.49,166.39) -- (492.11,166.39) -- cycle ;
\draw   (492.11,72.4) -- (516.86,72.4) -- (516.86,97) -- (492.11,97) -- cycle ;
\draw    (504.94,97.17) -- (504.94,141.62) ;
\draw    (475.62,154.62) -- (492.11,154.62) ;
\draw    (477.09,85.14) -- (492.11,85.23) ;
\draw   (532.43,141.97) -- (556.81,141.97) -- (556.81,166.39) -- (532.43,166.39) -- cycle ;
\draw   (532.43,72.4) -- (557.18,72.4) -- (557.18,97) -- (532.43,97) -- cycle ;
\draw    (545.26,97.17) -- (545.26,141.62) ;
\draw    (516.49,154.53) -- (532.43,154.62) ;
\draw    (517.41,85.14) -- (532.43,85.23) ;
\draw   (572.75,141.97) -- (597.13,141.97) -- (597.13,166.39) -- (572.75,166.39) -- cycle ;
\draw   (572.75,72.4) -- (597.5,72.4) -- (597.5,97) -- (572.75,97) -- cycle ;
\draw    (585.58,97.17) -- (585.58,141.62) ;
\draw    (556.26,154.62) -- (572.75,154.62) ;
\draw    (557.73,85.14) -- (572.75,85.23) ;
\draw   (372.07,141.97) -- (396.45,141.97) -- (396.45,166.39) -- (372.07,166.39) -- cycle ;
\draw   (372.07,72.4) -- (396.81,72.4) -- (396.81,97) -- (372.07,97) -- cycle ;
\draw    (384.9,97.17) -- (384.9,141.97) ;
\draw    (357.04,154.53) -- (372.07,154.62) ;
\draw    (357.04,85.14) -- (372.07,85.23) ;
\draw    (395.9,154.62) -- (412.39,154.62) ;
\draw    (397.36,85.14) -- (412.39,85.23) ;
\draw    (597.13,154.53) -- (612.16,154.62) ;
\draw    (598.05,85.14) -- (613.07,85.23) ;
\draw  [color={rgb, 255:red, 0; green, 4; blue, 255 }  ,draw opacity=1 ] (406.89,65.2) -- (441.71,65.2) -- (441.71,171.83) -- (406.89,171.83) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 4; blue, 255 }  ,draw opacity=1 ] (452.71,181.85) -- (484.78,181.85) -- (484.78,228.4) -- (452.71,228.4) -- cycle ;
\draw    (484.42,194.93) -- (499.45,195.02) ;
\draw    (484.42,214.26) -- (499.45,214.35) ;
\draw    (437.68,194.93) -- (452.71,195.02) ;
\draw    (437.68,214.26) -- (452.71,214.35) ;
\draw    (425.22,130.73) -- (425.22,141.62) ;
\draw   (411.93,106.22) -- (436.67,106.22) -- (436.67,130.81) -- (411.93,130.81) -- cycle ;

\draw (108.31,121.54) node [anchor=north west][inner sep=0.75pt]    {$A$};
\draw (108.01,74.87) node [anchor=north west][inner sep=0.75pt]    {$A^{*}$};
\draw (147.71,121.54) node [anchor=north west][inner sep=0.75pt]    {$A$};
\draw (147.42,74.87) node [anchor=north west][inner sep=0.75pt]    {$A^{*}$};
\draw (188.03,121.54) node [anchor=north west][inner sep=0.75pt]    {$A$};
\draw (187.74,74.87) node [anchor=north west][inner sep=0.75pt]    {$A^{*}$};
\draw (228.35,121.54) node [anchor=north west][inner sep=0.75pt]    {$A$};
\draw (228.06,74.87) node [anchor=north west][inner sep=0.75pt]    {$A^{*}$};
\draw (268.67,121.54) node [anchor=north west][inner sep=0.75pt]    {$A$};
\draw (268.38,74.87) node [anchor=north west][inner sep=0.75pt]    {$A^{*}$};
\draw (67.99,121.54) node [anchor=north west][inner sep=0.75pt]    {$A$};
\draw (67.69,74.87) node [anchor=north west][inner sep=0.75pt]    {$A^{*}$};
\draw (31.16,96.07) node [anchor=north west][inner sep=0.75pt]    {$...$};
\draw (309.74,96.07) node [anchor=north west][inner sep=0.75pt]    {$...$};
\draw (151.21,171.61) node [anchor=north west][inner sep=0.75pt]    {$M$};
\draw (105.18,170.38) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 4; blue, 0 }  ,opacity=1 ]  {$=$};
\draw (416.2,146.14) node [anchor=north west][inner sep=0.75pt]    {$A$};
\draw (415.91,74.87) node [anchor=north west][inner sep=0.75pt]    {$A^{*}$};
\draw (455.61,146.14) node [anchor=north west][inner sep=0.75pt]    {$A$};
\draw (455.31,74.87) node [anchor=north west][inner sep=0.75pt]    {$A^{*}$};
\draw (495.93,146.14) node [anchor=north west][inner sep=0.75pt]    {$A$};
\draw (495.63,74.87) node [anchor=north west][inner sep=0.75pt]    {$A^{*}$};
\draw (536.25,146.14) node [anchor=north west][inner sep=0.75pt]    {$A$};
\draw (535.95,74.87) node [anchor=north west][inner sep=0.75pt]    {$A^{*}$};
\draw (576.57,146.14) node [anchor=north west][inner sep=0.75pt]    {$A$};
\draw (576.27,74.87) node [anchor=north west][inner sep=0.75pt]    {$A^{*}$};
\draw (375.88,146.14) node [anchor=north west][inner sep=0.75pt]    {$A$};
\draw (375.59,74.87) node [anchor=north west][inner sep=0.75pt]    {$A^{*}$};
\draw (339.06,96.07) node [anchor=north west][inner sep=0.75pt]    {$...$};
\draw (617.64,96.07) node [anchor=north west][inner sep=0.75pt]    {$...$};
\draw (455.16,196.96) node [anchor=north west][inner sep=0.75pt]    {$M_{O}$};
\draw (413.08,194.98) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 4; blue, 0 }  ,opacity=1 ]  {$=$};
\draw (417.08,111) node [anchor=north west][inner sep=0.75pt]    {$O$};

\end{tikzpicture}

